FAST Pulsar Database IV. Spike subpulses and quasi-periodic subpulses of 25 pulsars observed by FAST

Fine structures of individual pulses can be detected when observations are conducted with a high time resolution and a great sensitivity. We examined pulsar data observed by the Five-hundred-metre Aperture Spherical radio Telescope (FAST) with a time resolution of 49~{\textmu}s, and detected a large number of spike subpulses of 21 pulsars and quasi-periodic subpulses from 13 pulsars. These spike subpulses cannot be or are marginally resolved by the FAST observation time resolution, and are generally strongly linearly polarized, which may be primary emission elements of subpulses. For the quasi-periodic subpulses from 13 pulsars, we measured their characteristic periods, generally a few tenths of a millisecond, and examined their possible correlation with pulsar rotation period.

==> (inline-0) <==
\begin{tabular}{crrcccrrr}
  \hline
  No. of & Longitude $\phi$ & $S_{\rm peak}$ & $\sigma_{\rm Loc}$ & $\Delta \phi$ & R & L/I & V/I & PA\\
  Period & ($^\circ$) & (mJy) & (mJy) & (bin) & & (\%) & (\%) & ($^\circ$)\\
  \hline
    \multicolumn{9}{c}{1 spike subpulse of PSR J0139+3336 observed on 2020-01-17} \\
  \hline
      9492      &     -0.84&           46.8&      1.20&         2&      24.2&      28.8(0.7)&      -8.2(0.9)&      49.1(1.0)\\
  \hline
    \multicolumn{9}{c}{17 spike subpulses of PSR J0426+4933 observed on 2021-11-17} \\
  \hline
      142       &     -0.05&           33.2&      0.80&         2&      34.4&      62.5(1.0)&      42.9(1.4)&      56.1(0.4)\\
      196       &      0.13&           87.8&      1.20&         2&      33.0&      58.1(0.5)&      46.4(0.7)&      64.0(0.2)\\
      262       &     -0.66&           46.2&      1.10&         2&      31.0&      73.8(0.9)&      36.5(1.0)&      36.1(0.3)\\
      375       &     -0.56&          184.0&      2.90&         3&      24.5&      64.7(0.2)&      34.0(0.2)&      42.9(0.1)\\
      492       &     -0.88&          155.7&      3.20&         2&      24.6&      61.0(0.3)&      46.3(0.4)&      41.2(0.1)\\
      511       &     -0.28&           59.0&      1.20&         2&      29.6&      67.0(0.7)&      45.6(0.9)&      54.2(0.3)\\
      604       &     -0.40&           44.5&      1.10&         2&      25.0&      86.9(1.1)&      31.5(1.0)&      60.0(0.3)\\
      629       &     -0.13&          111.7&      1.50&         2&      35.2&      84.6(0.5)&      30.7(0.4)&      62.9(0.1)\\
      633       &     -0.74&           30.9&      0.90&         2&      20.5&      59.3(1.4)&      50.8(2.1)&      47.4(0.6)\\
      678       &     -0.15&           43.3&      1.40&         1&      29.4&      96.6(2.7)&      11.4(1.2)&      64.1(0.3)\\
      757       &      0.17&           71.9&      1.70&         2&      29.2&      64.2(0.6)&      15.9(0.5)&      69.9(0.2)\\
      761       &     -0.61&          225.5&      1.10&         2&     112.0&      60.9(0.2)&      38.8(0.3)&      27.8(0.1)\\
      813       &     -0.13&           57.7&      1.10&         2&      36.0&      97.6(1.0)&       5.9(0.6)&      81.6(0.2)\\
      862       &     -0.29&           71.9&      2.00&         1&      32.1&      75.7(1.5)&      26.4(1.4)&      47.0(0.2)\\
      961       &     -0.55&           50.7&      1.10&         2&      29.4&      44.7(0.6)&      53.5(1.2)&      30.0(0.4)\\
      1142      &      0.25&           45.3&      1.00&         2&      24.7&      64.5(0.9)&      16.3(0.7)&      73.6(0.3)\\
      1237      &      0.12&           63.7&      1.70&         2&      24.7&      50.0(0.3)&      38.9(0.4)&      55.8(0.2)\\
  \hline
  \multicolumn{9}{c}{12 spike subpulses of PSR J0454+5543 observed on 2021-05-02} \\
  \hline
      1044      &     11.31&          112.5&      3.30&         2&      32.1&      58.2(0.4)&      44.3(0.5)&     -56.5(0.2)\\
      1405      &     -1.61&          134.5&      5.70&         1&      29.6&      27.8(0.4)&      26.2(0.6)&      42.7(0.5)\\
      1911      &      1.09&           23.7&      1.30&         1&      24.0&      74.8(3.8)&     -23.0(3.2)&     -17.6(1.0)\\
      2520      &     -2.86&           27.8&      1.50&         1&      21.0&      15.8(1.4)&     -36.4(2.8)&     -29.9(2.9)\\
      3056      &     -4.00&           96.8&      2.00&         2&      22.6&      48.5(0.5)&      43.5(0.8)&     -52.2(0.4)\\
      3097      &     12.93&           50.6&      1.20&         2&      25.5&      69.5(1.3)&     -14.3(1.2)&      23.3(0.5)\\
      3239      &    -14.29&           47.8&      2.40&         1&      22.0&      98.5(2.7)&       2.2(1.2)&     -48.3(0.3)\\
      3472      &      5.56&           47.1&      2.30&         1&      22.7&      37.9(1.3)&      13.1(1.7)&     -14.5(1.1)\\
      3672      &     -1.61&           33.9&      1.50&         1&      23.8&      43.3(1.6)&      -7.0(1.6)&     -34.5(0.9)\\
      4095      &      11.8&           46.6&      1.70&         1&      31.7&      36.2(1.4)&      15.2(1.6)&     -35.3(1.1)\\
      4531      &      0.50&           28.3&      1.20&         2&      20.2&      42.5(1.2)&      46.7(1.7)&     -10.9(0.9)\\
      4550      &     -2.86&           26.0&      1.50&         1&      25.5&      38.6(1.5)&       8.2(1.9)&     -36.7(1.3)\\
  \hline
  \multicolumn{9}{c}{2 spike subpulses of PSR J0612+3721 observed on 2021-01-09} \\
  \hline
      1161      &      2.14&           21.0&      1.20&         1&      25.0&      57.6(2.7)&      -3.0(2.5)&      71.3(1.2)\\
      1920      &      0.18&           18.3&      1.70&         1&      21.4&      17.6(1.1)&      -1.3(1.7)&      74.1(2.5)\\
  \hline
  \multicolumn{9}{c}{52 spike subpulses of PSR J0614+2229 observed on 2020-08-25} \\
  \hline
      76        &     -3.24&           37.3&      1.30&         2&      20.7&      20.5(0.6)&       0.2(0.8)&     -40.4(1.5)\\
      92        &     -2.81&           61.6&      1.30&         2&      28.9&       5.9(0.5)&       0.5(0.5)&     -34.8(1.2)\\
      230       &     -2.03&          103.7&      1.00&         4&      22.8&      13.2(0.2)&       2.5(0.3)&     -50.5(0.8)\\
      484       &     -2.25&           79.9&      2.20&         2&      23.9&      28.7(0.4)&       0.4(0.4)&     -35.9(0.4)\\
      1012      &     -3.12&          107.0&      1.00&         3&      31.5&      27.2(0.3)&       1.2(0.3)&      50.7(0.4)\\
      1083      &     -1.74&           67.1&      1.10&         2&      29.0&      19.5(0.6)&       2.7(0.6)&      65.3(1.0)\\
      1131      &      5.01&           37.6&      0.90&         2&      20.8&      94.5(1.7)&       5.0(0.9)&      82.0(0.3)\\
      1140      &     -3.35&           91.2&      1.00&         2&      46.3&      17.8(0.4)&       1.6(0.4)&      63.7(0.8)\\
      1163      &     -2.30&           86.6&      1.40&         2&      32.6&      18.8(0.3)&      -0.9(0.4)&     -36.9(0.6)\\
      2778      &     -3.50&           29.4&      1.10&         1&      35.7&      74.5(1.7)&      10.6(1.0)&      67.6(0.4)\\
      2910      &     -4.44&           43.8&      1.10&         2&      21.6&       5.9(0.6)&      -1.2(0.9)&     -43.2(1.5)\\
      3006      &     -1.68&           53.5&      1.10&         2&      26.3&      59.0(1.0)&       6.9(0.6)&      60.3(0.3)\\
      4628      &     -5.38&           32.0&      0.80&         2&      23.2&      16.5(0.9)&       1.9(1.2)&      45.8(1.8)\\
      4917      &     -0.99&           63.6&      1.50&         2&      25.1&       3.9(0.4)&      -1.1(0.5)&      53.9(1.4)\\
      5112      &     -2.51&          110.5&      1.50&         2&      34.8&      26.1(0.4)&       1.3(0.3)&      54.3(0.3)\\
      5150      &     -0.36&           93.8&      1.20&         2&      35.2&       5.2(0.4)&       1.5(0.4)&      54.4(1.1)\\
      5224      &     -1.02&          211.3&      1.50&         2&      76.1&      14.3(0.2)&       0.1(0.2)&      -7.3(0.4)\\
      5367      &      3.42&           67.7&      1.80&         2&      28.5&      28.3(0.3)&       0.3(0.3)&     -14.5(0.3)\\
      6639      &     -3.33&          101.8&      1.10&         2&      49.9&      19.5(0.3)&       0.6(0.4)&      49.4(0.6)\\
      6695      &     -3.46&           87.5&      1.40&         2&      23.7&      18.5(0.5)&       0.2(0.4)&      54.1(0.8)\\
      6696      &     -2.03&           75.7&      1.50&         2&      23.9&       5.1(0.5)&      -1.7(0.4)&      57.9(1.2)\\
      6897      &     -2.44&          163.8&      1.10&         3&      43.7&      13.2(0.2)&      -0.2(0.2)&      11.8(0.4)\\
      7006      &     -2.31&           97.3&      1.50&         2&      37.8&      11.0(0.3)&       0.9(0.4)&     -27.3(1.4)\\
      7076      &     -2.71&           72.2&      1.40&         2&      24.9&      12.0(0.4)&       0.7(0.5)&      10.9(1.2)\\
      9012      &     -2.84&           74.3&      1.10&         2&      34.5&       7.1(0.4)&       1.7(0.5)&     -44.2(1.8)\\
      9027      &     -2.65&           76.1&      1.80&         1&      28.2&      80.7(2.5)&      -0.0(0.7)&      52.7(0.2)\\
      9146      &     -2.30&          115.9&      1.20&         4&      22.0&       8.9(0.2)&       4.4(0.3)&     -41.8(0.4)\\
      9147      &     -3.65&           66.0&      1.20&         2&      26.6&      12.2(0.4)&       1.7(0.6)&       4.6(1.4)\\
      9164      &     -2.31&           60.1&      1.10&         2&      43.2&       3.5(0.4)&      -0.3(0.5)&              -\\
      9168      &     -2.90&           93.7&      1.30&         2&      38.3&      11.0(0.3)&       0.4(0.4)&     -41.5(0.4)\\
      9181      &      0.02&           83.6&      1.40&         2&      28.3&      31.6(0.5)&       1.8(0.4)&      61.2(0.4)\\
      9192      &     -2.88&           76.0&      1.40&         2&      38.0&       2.0(0.3)&      -1.5(0.5)&              -\\
      11094     &     -1.94&          148.9&      2.60&         2&      22.2&      32.3(0.4)&       2.3(0.3)&      57.6(0.3)\\
  \hline
  \end{tabular}
\begin{tabular}{crrcccrrr}
  \hline
  No. of & Longitude $\phi$ & $S_{\rm peak}$ & $\sigma_{\rm Loc}$ & $\Delta \phi$ & R & L/I & V/I & PA\\
  Period & ($^\circ$) & (mJy) & (mJy) & (bin) & & (\%) & (\%) & ($^\circ$)\\
  % \hline
  %     \multicolumn{9}{c}{ 52 spike subpulses\\ in PSR J0614+2229 observed on 2020-08-25 (part 2 of 2) } \\
  \hline
      11109     &     -3.38&           51.0&      1.20&         2&      21.7&       2.9(0.5)&       0.6(0.8)&              -\\
      11195     &      1.49&          238.9&      3.20&         2&      41.1&      23.7(0.2)&       1.0(0.2)&     -30.3(0.3)\\
      11205     &     -3.01&          165.9&      1.20&         2&      77.2&      19.9(0.2)&      -2.4(0.3)&     -45.1(0.5)\\
      11307     &      0.53&           36.8&      1.60&         1&      23.8&      96.7(2.6)&       8.1(1.1)&      62.2(0.3)\\
      11403     &     -3.80&           40.4&      0.80&         2&      26.0&       5.6(0.8)&      -0.3(0.9)&              -\\
      11502     &     -2.27&           70.5&      1.50&         2&      20.9&      91.4(1.1)&      -2.7(0.6)&      54.7(0.2)\\
      12602     &      2.49&           32.0&      1.40&         1&      20.8&      87.9(3.0)&      25.1(1.6)&      68.5(0.4)\\
      13129     &     -2.93&           74.9&      1.00&         2&      25.6&      53.2(0.8)&       5.9(0.5)&      49.7(0.3)\\
      13198     &     -2.32&           69.7&      1.40&         2&      24.4&      18.1(0.5)&       0.4(0.6)&      54.7(0.4)\\
      13372     &     -1.68&           78.6&      1.20&         2&      31.6&      29.5(0.4)&       0.1(0.5)&     -32.8(0.5)\\
      13388     &     -3.94&           59.4&      1.00&         2&      38.6&      45.8(0.6)&      -2.6(0.6)&      50.7(0.4)\\
      13416     &     -3.01&           68.8&      1.20&         2&      26.1&      20.6(0.6)&       1.0(0.6)&      51.2(0.7)\\
      13510     &      0.47&           87.1&      1.60&         1&      41.7&      50.4(1.1)&       1.1(0.5)&      62.4(0.3)\\
      14936     &     -0.81&          174.2&      1.20&         2&      82.2&      18.5(0.2)&       3.2(0.2)&      61.6(0.4)\\
      15219     &     -3.38&           78.7&      0.80&         3&      30.2&      30.5(0.4)&      -0.5(0.5)&     -39.5(0.6)\\
      15274     &     -1.68&           78.1&      1.10&         2&      28.2&      80.7(0.9)&       7.3(0.5)&      56.7(0.2)\\
      15411     &     -3.96&           83.7&      1.40&         2&      32.2&       5.6(0.4)&       1.0(0.5)&     -36.3(0.8)\\
      15453     &     -0.23&           94.5&      1.50&         2&      43.5&      76.7(0.5)&       5.5(0.4)&      62.0(0.1)\\
      15629     &     -2.60&          154.0&      1.20&         3&      36.6&       3.0(0.2)&       0.5(0.2)&       1.9(1.3)\\
  \hline
    \multicolumn{9}{c}{9 spike subpulses of PSR J0627+0706 observed on 2019-11-26} \\
  \hline
      1702      &     16.98&           65.2&      1.60&         2&      21.9&      77.6(1.0)&     -15.4(0.8)&      68.8(0.3)\\
      2109      &     17.21&           82.3&      2.10&         1&      43.3&      68.5(1.0)&     -30.5(0.9)&      83.0(0.3)\\
      2758      &     12.96&           58.8&      1.90&         1&      32.4&      38.6(0.9)&      -6.0(0.9)&     -15.7(0.6)\\
      3426      &      12.5&           73.8&      1.40&         2&      35.4&      40.9(0.4)&      17.1(0.6)&     -66.9(0.3)\\
      4110      &      17.7&          120.3&      1.20&         3&      35.8&      79.2(0.4)&      20.3(0.3)&      42.1(0.1)\\
      5152      &     12.72&           66.7&      1.30&         2&      27.9&      10.8(0.4)&      -9.1(0.4)&     -24.3(0.4)\\
      5495      &     18.25&           52.8&      1.00&         1&      58.4&      68.5(1.5)&      26.2(1.3)&     -16.4(0.4)\\
      7223      &     13.05&          142.1&      1.60&         2&      54.0&      48.6(0.2)&       1.4(0.2)&     -50.4(0.1)\\
      7333      &     16.78&           63.5&      1.40&         2&      29.1&      81.9(0.7)&      17.0(0.6)&      13.3(0.2)\\
  \hline
    \multicolumn{9}{c}{23 spike subpulses of PSR J0631+1036 observed on 2021-05-01} \\
  \hline
      51        &      5.76&           64.6&      1.20&         2&      21.3&      97.3(1.3)&       4.6(0.5)&      88.0(0.2)\\
      197       &      0.24&          112.8&      1.20&         4&      20.1&      98.8(0.4)&      -5.1(0.3)&     -73.2(0.1)\\
      217       &      7.59&           52.9&      0.90&         2&      27.6&      98.9(1.5)&       4.6(0.8)&      86.9(0.2)\\
      470       &      5.41&           42.2&      1.00&         2&      22.2&      96.2(1.7)&       6.5(1.1)&     -89.0(0.3)\\
      499       &      6.89&           44.5&      1.10&         2&      24.4&      95.5(1.8)&      18.4(1.0)&      76.8(0.3)\\
      790       &      5.32&           35.5&      0.90&         2&      20.1&      95.4(2.0)&      12.6(1.3)&      85.9(0.4)\\
      1600      &      5.94&           73.7&      1.20&         2&      34.0&      97.9(0.9)&       7.7(0.6)&      88.4(0.2)\\
      1837      &      4.65&           81.5&      1.30&         2&      40.2&      97.3(0.8)&      11.1(0.5)&     -85.3(0.2)\\
      2065      &      6.39&           31.4&      1.00&         2&      20.0&      93.1(1.9)&       9.9(1.4)&      83.6(0.4)\\
      2180      &      5.03&           75.6&      1.10&         3&      20.9&      96.4(0.7)&      14.8(0.5)&      87.5(0.2)\\
      2676      &      1.04&           86.6&      1.30&         3&      21.0&      96.5(0.6)&      11.2(0.5)&     -77.3(0.1)\\
      2808      &      6.18&           81.9&      2.20&         2&      20.5&      97.4(0.8)&       8.1(0.5)&      84.4(0.1)\\
      3978      &      5.59&           38.3&      1.10&         2&      22.0&      96.6(1.7)&      12.5(1.1)&      -0.4(0.3)\\
      3995      &      4.50&           37.0&      1.00&         2&      22.1&      99.0(2.0)&       5.7(1.3)&     -84.6(0.4)\\
      4037      &      5.37&           48.6&      1.00&         2&      23.1&      98.6(1.5)&       4.4(0.9)&     -88.4(0.3)\\
      4111      &      5.38&           86.8&      1.20&         2&      42.5&      95.2(0.8)&      14.9(0.5)&      80.8(0.1)\\
      4245      &      6.71&           32.9&      0.90&         2&      21.5&      97.1(2.3)&      12.1(1.4)&      82.3(0.4)\\
      4408      &      0.32&           49.3&      1.20&         2&      21.5&      95.5(1.5)&       4.6(0.9)&     -74.2(0.3)\\
      4576      &      6.09&           95.8&      1.40&         2&      28.6&      98.1(0.9)&      -9.1(0.5)&     -89.7(0.1)\\
      4702      &      5.59&           40.0&      1.10&         2&      20.5&      94.4(1.7)&      20.0(1.3)&      87.6(0.3)\\
      4966      &      4.78&           58.4&      1.40&         2&      23.1&      97.7(1.2)&      12.1(0.8)&      -0.1(0.2)\\
      5265      &      6.11&           35.9&      1.00&         1&      37.4&      95.8(3.3)&       9.7(1.6)&      87.6(0.4)\\
      5786      &      6.30&           48.3&      1.30&         2&      21.2&      95.0(1.5)&      10.5(1.0)&      86.1(0.3)\\
  \hline
    \multicolumn{9}{c}{21 spike subpulses of PSR J0659+1414 observed on 2023-04-30} \\
  \hline
176       &      3.44&           36.5&      1.30&         2&      26.7&      97.8(1.8)&      -7.9(1.5)&      67.7(0.4)\\
217       &      6.94&           71.0&      1.60&         2&      25.2&      93.6(1.2)&     -25.0(0.9)&      57.3(0.3)\\
226       &      6.30&           66.2&      1.70&         2&      23.2&      95.6(1.3)&     -24.3(1.0)&      58.3(0.3)\\
228       &     -1.41&           34.7&      1.50&         2&      21.8&      98.5(1.9)&     -16.3(1.6)&      74.5(0.4)\\
284       &     -0.05&           18.4&      1.20&         1&      21.4&      95.7(5.8)&      -9.4(4.2)&      73.6(1.2)\\
289       &     -6.11&           70.8&      2.40&         2&      23.6&      96.9(1.1)&      -7.0(0.9)&      80.2(0.3)\\
          &     -5.06&           93.2&      3.20&         1&      34.0&      97.1(1.6)&      -6.9(0.8)&      78.2(0.2)\\
303       &      4.68&           96.4&      3.50&         2&      24.6&      96.3(0.7)&     -16.4(0.6)&      67.9(0.2)\\
354       &      1.98&           63.2&      3.30&         1&      25.4&      96.1(2.1)&     -12.7(1.3)&      70.4(0.4)\\
365       &      9.13&           59.7&      2.00&         2&      28.3&      93.2(1.0)&     -29.1(0.9)&      50.1(0.3)\\
411       &      8.95&           32.8&      1.20&         2&      27.5&      89.6(1.6)&     -34.1(1.6)&      52.0(0.4)\\
420       &      5.93&           36.4&      2.00&         1&      21.1&      95.8(4.0)&     -11.2(2.2)&      58.8(0.6)\\
451       &     -0.78&           30.5&      1.70&         1&      26.2&      97.2(3.3)&     -13.8(2.3)&      73.5(0.6)\\
459       &     -5.73&           66.3&      2.70&         2&      23.0&      95.1(1.1)&     -11.6(0.9)&      79.4(0.3)\\
502       &     -3.91&           29.9&      1.40&         1&      23.9&      98.5(4.4)&      -8.0(2.1)&      77.4(0.6)\\
517       &     -4.65&           30.4&      1.10&         1&      38.4&      94.5(3.9)&      -6.7(2.5)&      79.3(0.7)\\
522       &      2.03&           37.6&      1.70&         1&      27.6&      98.8(3.5)&     -13.3(2.0)&      69.4(0.5)\\
539       &     -2.85&           32.4&      1.20&         1&      34.7&      95.4(4.0)&     -11.2(2.5)&      75.4(0.7)\\
545       &     -8.32&           39.8&      1.60&         2&      20.1&      97.2(1.7)&      -6.8(1.5)&      80.8(0.4)\\
565       &     -0.23&           42.2&      1.80&         1&      23.7&     101.3(4.0)&     -12.5(1.9)&      73.4(0.5)\\
597       &      1.56&           52.5&      2.10&         1&      32.4&      98.8(2.6)&     -10.0(1.4)&      70.8(0.4)\\
618       &     -2.12&           32.8&      1.10&         1&      41.6&      94.8(3.9)&      -8.2(2.5)&      73.6(0.7)\\
...       &       ...&            ...&       ...&       ...&       ...&            ...&            ...&            ...\\
  \hline
  \end{tabular}
\begin{tabular}{crrcccrrr}
  \hline
  No. of & Longitude $\phi$ & $S_{\rm peak}$ & $\sigma_{\rm Loc}$ & $\Delta \phi$ & R & L/I & V/I & PA\\
  Period & ($^\circ$) & (mJy) & (mJy) & (bin) & & (\%) & (\%) & ($^\circ$)\\
  \hline
    \multicolumn{9}{c}{53 spike subpulses of PSR J0826+2637 observed on 2019-11-26} \\
  \hline
      281       &     -2.57&           26.0&      1.10&         1&      42.5&      20.3(1.3)&      -1.7(1.6)&     -86.6(2.1)\\
      477       &     -0.07&          186.3&      11.2&         1&      21.7&      44.3(0.3)&      10.4(0.3)&      47.5(0.1)\\
      570       &      0.03&           95.8&      2.80&         1&      39.2&      95.8(1.1)&      -3.5(0.5)&      71.4(0.1)\\
      572       &      0.65&          124.1&      4.00&         2&      28.5&      58.2(0.2)&      23.9(0.3)&      12.9(0.1)\\
      712       &      1.27&           16.4&      1.00&         1&      21.3&      61.6(2.7)&      -9.5(2.4)&     -72.2(1.0)\\
      850       &     -3.47&           18.3&      1.10&         1&      32.1&      56.9(1.2)&      17.5(1.3)&     -77.6(0.6)\\
      900       &      2.90&           13.4&      1.00&         1&      25.0&      23.0(1.8)&      19.4(2.6)&      27.2(2.8)\\
      944       &     -1.03&           48.5&      1.00&         2&      30.4&      85.0(1.0)&      -6.8(0.8)&      51.8(0.3)\\
      1218      &     -1.24&          180.2&      9.50&         1&      32.9&      23.0(0.2)&      -9.0(0.2)&     -28.7(0.2)\\
      1246      &     -1.48&          178.7&      3.40&         3&      20.7&      64.3(0.2)&      -4.1(0.2)&     -46.0(0.1)\\
      1509      &     -0.63&           98.9&      5.80&         1&      22.6&      35.6(0.4)&       2.0(0.4)&     -35.5(0.3)\\
      1564      &     -1.65&          166.1&      1.40&         2&     103.0&      18.5(0.2)&     -17.1(0.2)&      29.0(1.4)\\
      1856      &     -0.10&           14.4&      0.90&         1&      31.1&      21.8(2.3)&     -24.1(3.4)&              -\\
      2233      &     -1.14&           24.2&      1.60&         1&      21.2&      81.8(2.3)&       5.1(1.4)&      41.2(0.5)\\
      2399      &     -1.27&           86.7&      4.00&         1&      28.7&      28.8(0.4)&       9.4(0.4)&     -84.7(0.4)\\
      2631      &      0.90&           78.2&      2.70&         1&      39.3&      49.5(0.4)&     -23.1(0.5)&     -26.5(0.2)\\
      2675      &     -2.50&           70.9&      4.60&         1&      21.6&      62.9(0.8)&      17.7(0.7)&     -40.3(0.3)\\
      2699      &     -1.97&           12.3&      0.70&         1&      25.5&       3.0(2.8)&     -19.7(4.3)&              -\\
      2817      &     -1.19&          269.9&      6.90&         2&      33.4&      61.3(0.1)&      -4.7(0.1)&      44.6(0.1)\\
      2883      &      4.17&           8.80&      0.70&         1&      23.8&      93.0(5.4)&       7.3(4.7)&     -46.1(1.4)\\
      3072      &     -0.70&           30.4&      1.40&         1&      25.1&      79.3(2.2)&       3.7(1.3)&      82.2(0.5)\\
      3939      &      1.47&          122.5&      2.90&         1&      52.1&      96.1(0.7)&      -1.1(0.4)&     -81.1(0.1)\\
      3955      &     -1.57&           44.1&      1.80&         1&      26.3&      74.6(1.7)&       9.9(1.0)&     -27.2(0.4)\\
      4327      &      0.23&           11.7&      0.90&         1&      24.7&      50.8(1.6)&      19.7(1.9)&      15.8(1.0)\\
      4360      &     -0.13&           42.2&      1.60&         1&      32.8&      59.3(1.2)&      27.1(1.3)&      80.9(0.5)\\
      4469      &     -2.74&           21.6&      1.80&         1&      23.2&      12.7(1.2)&     -19.0(1.9)&              -\\
                &     -2.60&           40.0&      2.50&         1&      30.7&      44.2(0.8)&     -10.0(1.0)&     -16.6(0.7)\\
      4493      &      0.23&          119.7&      4.00&         1&      47.0&      56.0(0.4)&     -17.9(0.4)&      39.1(0.2)\\
                &      0.47&          117.8&      3.00&         1&      71.0&      94.6(0.5)&      -6.8(0.3)&      16.5(0.1)\\
      4543      &     -0.67&          148.3&      6.90&         1&      24.5&      71.6(0.5)&      10.3(0.3)&      49.3(0.1)\\
      4575      &     -1.47&           43.9&      3.00&         1&      21.8&      16.8(0.6)&       9.7(0.9)&       4.8(1.4)\\
      4611      &     -1.77&           83.9&      1.30&         2&      34.8&      17.3(0.4)&       8.7(0.5)&     -51.5(0.8)\\
      4800      &     -1.44&          115.1&      11.4&         1&      20.2&      29.6(0.2)&      14.8(0.2)&     -49.2(0.2)\\
      4900      &     -0.13&           59.8&      2.90&         1&      24.5&      95.0(1.6)&      -2.5(0.5)&      64.2(0.2)\\
      4940      &     -1.74&           76.3&      3.10&         1&      48.8&      67.1(0.5)&     -10.4(0.3)&     -11.1(0.1)\\
      5031      &     -0.10&          137.3&      9.10&         1&      21.3&      45.7(0.2)&       2.3(0.2)&      32.7(0.1)\\
      5421      &     -2.30&           16.7&      1.40&         1&      22.4&      68.3(2.6)&      36.5(3.0)&     -88.3(1.0)\\
      5550      &     -0.80&           33.3&      1.10&         1&      62.0&      32.7(0.9)&      18.0(1.2)&     -46.7(1.0)\\
      5727      &     -2.09&           86.2&      1.50&         2&      43.3&      89.6(0.5)&      -0.6(0.4)&      80.9(0.1)\\
      5733      &     -1.84&           24.1&      1.40&         1&      31.1&      83.5(1.9)&      -3.2(1.7)&      53.7(0.6)\\
      5773      &     -2.59&           61.0&      2.50&         2&      24.7&      20.7(0.3)&     -40.6(0.5)&     -42.0(0.7)\\
              &     -2.04&           68.9&      5.70&         1&      24.3&      61.6(0.4)&       7.0(0.5)&     -40.1(0.2)\\
              &     -1.80&          287.5&      6.50&         1&      61.7&      50.3(0.2)&      10.4(0.2)&     -49.7(0.1)\\
      5799      &     -1.43&           94.3&      0.90&         1&     105.9&      89.6(1.1)&       0.6(0.5)&      38.3(0.2)\\
      5891      &      0.47&           69.6&      4.60&         1&      23.0&      46.0(0.4)&       9.8(0.4)&      73.3(0.3)\\
      6267      &     -2.64&          172.1&      8.40&         1&      25.9&      84.9(0.5)&      -1.1(0.2)&      41.3(0.1)\\
      6370      &     -1.44&           96.0&      6.10&         1&      27.0&      74.5(0.6)&      -4.5(0.5)&     -20.8(0.2)\\
      6424      &     -1.67&           95.3&      5.80&         1&      32.1&      37.4(0.2)&     -15.2(0.2)&     -16.0(0.2)\\
             &     -1.40&          103.2&      6.60&         1&      31.1&      67.3(0.2)&      20.9(0.2)&     -26.8(0.1)\\
      6472      &      2.87&           9.50&      0.70&         1&      22.7&      96.4(5.7)&      -0.4(4.9)&     -55.1(1.3)\\
      6495      &     -1.57&          377.1&      13.0&         1&      43.0&      53.7(0.1)&       5.2(0.1)&     -25.7(0.1)\\
      6528      &     -0.10&           28.5&      1.60&         1&      21.9&      74.4(1.9)&       1.1(1.2)&      77.7(0.5)\\
      6749      &     -0.07&           23.7&      1.40&         1&      22.3&      74.0(2.1)&     -12.3(1.6)&      67.8(0.6)\\
  \hline
    \multicolumn{9}{c}{78 spike subpulses of PSR J1136+1551 observed on 2019-11-21} \\
  \hline
      5         &      5.00&           41.4&      1.60&         1&      49.1&      46.4(0.7)&      -7.8(0.6)&      69.6(0.4)\\
      64        &      6.18&           48.6&      1.50&         1&      51.0&      80.1(1.4)&       6.0(1.2)&      52.6(0.4)\\
      116       &      0.59&           43.4&      1.00&         2&      38.1&      89.8(1.2)&       7.5(1.1)&       1.5(0.3)\\
      120       &      5.51&           40.1&      2.60&         1&      28.7&      29.8(0.6)&      -8.4(0.7)&      53.5(0.6)\\
      186       &      6.57&          958.9&      23.9&         2&      20.6&      33.7(0.0)&     -28.4(0.0)&     -21.6(0.0)\\
      202       &      7.94&           89.8&      2.30&         1&      56.5&      37.1(0.5)&      -9.6(0.6)&      35.9(0.4)\\
      203       &      7.30&           92.4&      7.10&         1&      23.8&      16.7(0.4)&      -1.8(0.5)&      -4.3(0.8)\\
      258       &      5.73&          374.5&      21.4&         1&      33.8&      59.6(0.1)&     -11.8(0.1)&     -50.2(0.1)\\
      277       &      4.69&          529.7&      25.5&         1&      32.9&      66.4(0.1)&      -7.5(0.1)&     -51.8(0.0)\\
      287       &      0.12&           16.8&      1.40&         1&      23.3&      98.8(3.4)&      17.8(3.0)&      -8.0(0.8)\\
      290       &      6.09&           65.5&      5.60&         1&      22.5&      36.8(0.4)&       8.1(0.6)&      44.0(0.4)\\
            &      6.54&          151.9&      9.90&         1&      29.1&      12.7(0.2)&      -3.9(0.3)&      82.0(0.6)\\
      296       &      6.04&          381.2&      13.2&         1&      36.8&      78.1(0.3)&      13.8(0.1)&     -40.7(0.0)\\
  \hline
  \end{tabular}
\begin{tabular}{crrcccrrr}
  \hline
  No. of & Longitude $\phi$ & $S_{\rm peak}$ & $\sigma_{\rm Loc}$ & $\Delta \phi$ & R & L/I & V/I & PA\\
  Period & ($^\circ$) & (mJy) & (mJy) & (bin) & & (\%) & (\%) & ($^\circ$)\\
  \hline
      305       &     -1.76&           12.6&      1.00&         1&      25.9&      35.5(3.1)&       3.2(4.4)&     -15.6(3.0)\\
      322       &      7.37&           26.1&      1.60&         1&      31.5&      96.8(2.2)&      11.6(1.3)&      66.8(0.3)\\
      323       &      6.97&           24.7&      1.30&         1&      35.0&      86.9(2.7)&      14.1(2.3)&      57.0(0.7)\\
      338       &      0.37&          285.7&      7.80&         1&      69.4&      96.6(0.3)&       2.1(0.2)&       1.1(0.1)\\
      368       &      4.22&           32.3&      1.00&         1&      61.4&      90.9(2.2)&      12.2(1.9)&      40.4(0.5)\\
      444       &      4.82&           16.0&      1.00&         1&      31.6&      81.9(3.2)&      13.2(3.0)&      40.1(0.9)\\
      460       &      6.06&           68.7&      5.10&         1&      26.5&      28.6(0.4)&      -7.3(0.5)&     -34.7(0.4)\\
      474       &      7.64&          101.1&      4.20&         1&      31.3&      59.8(0.6)&     -27.1(0.6)&     -16.6(0.2)\\
      487       &     -0.00&           37.3&      3.10&         1&      23.8&      67.9(1.0)&      11.5(0.9)&      -9.3(0.4)\\
                &      0.13&           58.6&      2.80&         1&      28.6&      78.8(1.4)&      12.4(1.0)&      -6.5(0.3)\\
      496       &      5.04&           13.9&      1.00&         1&      27.8&      94.1(4.7)&      28.5(4.4)&      38.6(1.2)\\
      497       &      5.67&           47.9&      3.00&         1&      32.4&      95.9(1.2)&      22.5(1.1)&      48.9(0.3)\\
      510       &      1.66&         1167.0&      32.9&         2&      22.4&      45.6(0.0)&     -23.5(0.0)&     -78.8(0.0)\\
      521       &     -1.64&           10.6&      1.00&         1&      21.7&       6.1(2.4)&      -2.9(3.7)&              -\\
      541       &      6.56&          136.7&      5.30&         1&      37.3&      27.6(0.3)&     -14.2(0.4)&      53.0(0.3)\\
      543       &      5.48&           20.5&      1.00&         1&      37.5&      85.8(3.2)&      23.1(2.9)&      46.4(0.8)\\
      632       &     -0.26&           34.7&      1.00&         2&      34.1&      84.7(1.2)&      20.9(1.2)&     -12.1(0.4)\\
      647       &     -0.19&           10.6&      1.00&         1&      21.8&       2.5(2.4)&       2.6(3.7)&              -\\
      723       &      5.10&           60.0&      2.00&         1&      34.5&      78.0(1.6)&       8.5(1.0)&      45.0(0.3)\\
      728       &      8.05&          113.2&      1.40&         2&      75.3&      13.8(0.2)&       5.5(0.4)&      44.9(0.8)\\
      759       &      6.46&           12.6&      1.10&         1&      23.1&      72.2(3.7)&      11.0(3.7)&      53.8(1.3)\\
      777       &      6.16&           30.7&      1.50&         1&      37.1&      88.4(2.4)&      21.0(2.0)&      50.9(0.5)\\
      812       &      5.15&           19.6&      1.50&         1&      23.2&      89.2(3.2)&      17.4(2.9)&      40.6(0.8)\\
      819       &     -0.78&           36.7&      1.70&         1&      34.7&      46.5(1.2)&      -7.8(1.3)&      80.4(0.7)\\
      846       &      4.76&           24.8&      1.20&         1&      40.0&      86.1(2.5)&      24.0(2.5)&      42.8(0.7)\\
      865       &      5.08&           50.8&      1.70&         2&      26.3&      88.3(1.1)&      28.0(1.1)&      43.0(0.3)\\
              &      5.64&           55.1&      4.20&         1&      25.1&      88.1(1.4)&      22.7(1.3)&      46.6(0.4)\\
              &      5.82&           73.0&      3.70&         1&      39.2&      90.7(1.0)&      15.9(0.9)&      49.4(0.3)\\
              &      5.91&           73.9&      2.50&         1&      60.1&      89.8(1.0)&      18.7(0.9)&      49.0(0.2)\\
      875       &     -0.22&           36.1&      1.00&         1&      47.4&      49.1(2.0)&       7.6(1.9)&     -12.8(1.0)\\
      914       &      7.40&          152.3&      8.60&         1&      30.5&      52.9(0.2)&     -18.4(0.3)&      89.1(0.1)\\
      991       &     -0.36&          181.2&      2.90&         1&      92.0&      39.9(0.2)&      -1.0(0.3)&      74.1(0.2)\\
      1098      &      5.55&           12.0&      1.10&         1&      22.7&      81.9(5.4)&      26.6(5.6)&      48.2(1.6)\\
      1147      &     -0.69&           46.4&      2.40&         1&      38.0&      78.0(1.4)&      14.2(1.3)&     -52.2(0.4)\\
      1152      &      5.48&          137.6&      3.00&         1&      87.2&      83.2(0.5)&       4.3(0.5)&      46.9(0.2)\\
      1304      &      6.76&          148.9&      3.00&         1&      60.5&      57.0(0.5)&      -2.9(0.4)&     -36.2(0.2)\\
      1375      &      5.25&           64.6&      4.10&         1&      29.4&      98.6(1.5)&      12.8(1.2)&      46.1(0.3)\\
              &      5.37&           82.3&      4.90&         1&      30.7&      95.7(1.2)&      11.6(1.0)&      46.6(0.2)\\
              &      5.42&           68.2&      5.90&         1&      22.4&      97.6(1.4)&      11.2(1.2)&      47.6(0.3)\\
              &      5.49&          150.3&      6.20&         1&      47.5&      96.7(0.6)&      11.0(0.5)&      47.8(0.1)\\
      1409      &      6.16&          163.2&      13.2&         1&      21.8&      55.5(0.4)&      -0.0(0.4)&     -42.6(0.1)\\
      1474      &      6.12&           54.1&      2.40&         1&      43.2&      31.8(0.8)&       0.7(1.2)&      55.1(0.9)\\
      1526      &      4.33&           12.6&      1.00&         1&      25.8&      78.2(4.9)&      50.7(5.6)&      34.8(1.6)\\
      1564      &      0.18&           53.3&      4.50&         1&      23.5&      59.0(1.0)&       2.3(0.6)&     -80.0(0.2)\\
      1588      &      7.80&           18.3&      1.00&         1&      27.4&      43.9(3.4)&       1.9(3.5)&      74.5(1.9)\\
      1648      &      0.54&           27.3&      2.30&         1&      23.9&      44.4(1.8)&       7.2(2.5)&      -5.2(1.3)\\
      1687      &      0.00&           20.6&      1.30&         1&      32.3&      95.3(5.0)&       5.3(4.4)&      -5.8(0.9)\\
      1729      &      5.23&           55.8&      2.50&         2&      20.3&      17.6(0.7)&      -5.2(0.9)&     -42.3(0.4)\\
      1744      &      5.63&           64.1&      2.10&         1&      60.9&      18.1(0.6)&      -6.8(0.9)&     -48.3(1.0)\\
      1749      &      0.33&           90.0&      1.60&         2&      45.6&      89.8(0.8)&      16.6(0.7)&      -9.5(0.2)\\
      1754      &      5.35&          397.6&      6.00&         2&      58.1&      48.0(0.1)&     -36.5(0.2)&     -76.9(0.1)\\
      1815      &     -0.27&           92.7&      6.00&         1&      29.9&       4.2(0.5)&      -4.9(0.6)&      -2.6(2.7)\\
      1870      &      0.24&           53.7&      2.30&         1&      46.4&      88.3(1.6)&       5.3(1.0)&      -3.5(0.3)\\
      1947      &      0.30&          110.2&      3.70&         1&      29.8&      95.7(1.6)&       6.8(0.6)&       1.1(0.2)\\
      2214      &      6.86&           13.3&      1.00&         1&      24.0&      85.4(5.0)&      11.2(4.1)&      57.9(1.2)\\
      2223      &      5.28&           54.9&      3.10&         1&      36.0&      40.8(0.7)&       6.6(0.8)&     -71.6(0.5)\\
      2425      &      5.68&          334.6&      8.90&         2&      34.2&      29.5(0.1)&     -35.7(0.2)&     -51.4(0.2)\\
      2431      &      5.59&           96.3&      2.40&         2&      34.9&      46.8(0.4)&     -25.2(0.4)&     -62.9(0.3)\\
      2527      &      5.82&           23.6&      1.40&         1&      32.8&      11.3(1.4)&      -2.1(2.1)&              -\\
      2626      &     -0.30&          353.8&      7.80&         2&      25.6&      58.1(0.2)&     -12.3(0.2)&      78.5(0.1)\\
      2765      &      7.03&           47.1&      1.00&         1&      66.1&      93.9(2.4)&      11.1(1.5)&      66.6(0.4)\\
      2854      &      0.15&           45.8&      3.90&         1&      23.3&      88.4(1.6)&      -6.9(1.5)&      -7.8(0.5)\\
      2880      &     -0.19&          236.4&      3.80&         1&      85.7&      69.6(0.4)&      -2.6(0.2)&      86.2(0.1)\\
      2896      &      6.16&          435.7&      9.90&         2&      25.4&      70.5(0.1)&      -3.1(0.1)&     -26.3(0.0)\\
      3026      &     -0.08&           52.1&      2.70&         1&      33.9&      96.8(1.8)&       8.5(1.3)&     -11.1(0.4)\\
  \hline
    \multicolumn{9}{c}{11 spike subpulses of PSR J1239+2453 observed on 2020-01-18} \\
  \hline
      207       &     -0.38&           29.6&      2.20&         1&      26.5&      62.3(2.1)&      -7.6(1.9)&     -13.7(1.1)\\
      &      0.18&           25.6&      1.90&         1&      25.6&      41.1(2.2)&      -1.9(2.3)&     -15.7(2.0)\\
      652       &     -0.03&           62.4&      1.90&         1&      39.8&       7.1(1.0)&      -1.2(1.2)&              -\\
      736       &      9.46&           31.2&      2.40&         1&      25.2&      96.4(3.4)&       7.8(3.2)&      -4.9(0.9)\\
      1300      &     -0.09&           28.7&      1.00&         1&      56.6&      97.1(2.6)&      -3.5(2.1)&     -11.3(0.6)\\
      1707      &      9.07&           34.1&      2.70&         1&      24.5&      98.0(1.8)&       5.4(1.6)&      -5.4(0.4)\\
  \hline
 \end{tabular}
\end{table*}

\addtocounter{table}{-1} \begin{table*}[tb]
  \caption{--- Continued.}
  \label{table:SpikeAll5}
  \centering
  \footnotesize
  \renewcommand{\arraystretch}{0.8}
  \begin{tabular}{crrcccrrr}
  \hline
  No. of & Longitude $\phi$ & $S_{\rm peak}$ & $\sigma_{\rm Loc}$ & $\Delta \phi$ & R & L/I & V/I & PA\\
  Period & ($^\circ$) & (mJy) & (mJy) & (bin) & & (\%) & (\%) & ($^\circ$)\\
  \hline
      2873      &     -0.10&           87.4&      4.50&         1&      25.4&      95.2(1.2)&       0.2(0.4)&      78.2(0.1)\\
      3342      &      6.09&           61.9&      4.10&         1&      30.5&      46.3(0.7)&      41.2(0.9)&     -75.3(0.5)\\
      4138      &      2.13&           22.7&      1.00&         1&      41.6&      67.2(2.6)&       7.5(2.7)&      73.2(1.0)\\
      4389      &      5.92&           36.4&      3.60&         1&      20.5&      30.3(0.9)&      17.6(1.3)&     -86.8(1.1)\\
      4772      &      6.33&           23.6&      1.80&         1&      25.7&      59.3(1.6)&       7.2(1.8)&      34.1(0.8)\\
  \hline
    \multicolumn{9}{c}{29 spike subpulses of PSR J1607-0032 observed on 2021-10-19} \\
  \hline
      41        &      0.50&          142.1&      5.90&         1&      28.3&      48.0(0.5)&     -24.1(0.7)&      67.5(0.2)\\
      401       &     -1.01&           27.4&      2.50&         1&      21.7&      26.6(0.7)&       4.7(1.0)&     -63.3(1.0)\\
      518       &      0.54&          177.0&      4.50&         2&      22.0&      56.9(0.4)&     -11.7(0.4)&     -48.4(0.2)\\
      761       &      0.75&           15.6&      1.20&         1&      25.3&      76.1(3.6)&     -39.2(3.8)&      35.5(1.3)\\
      851       &      0.33&           50.5&      3.50&         1&      24.1&      48.8(1.1)&     -37.0(1.3)&      27.9(0.6)\\
      1103      &     -0.50&           61.0&      2.10&         1&      43.2&      72.3(1.3)&      -5.5(1.1)&      -9.5(0.4)\\
      1871      &      1.05&           68.4&      2.80&         1&      32.7&      32.2(0.8)&      24.0(1.0)&     -69.9(0.7)\\
      1928      &      0.04&           88.6&      5.20&         1&      23.0&      49.3(0.8)&     -25.1(0.8)&     -22.1(0.3)\\
      2099      &      0.12&           38.2&      3.10&         1&      22.9&      19.8(0.8)&      24.8(1.4)&      60.3(1.5)\\
      2599      &     -1.89&           41.7&      1.70&         1&      33.3&      76.6(2.2)&      -5.8(1.5)&      85.5(0.5)\\
      2758      &      4.24&           28.8&      1.20&         1&      32.6&      41.9(2.2)&       8.8(2.5)&      10.9(1.5)\\
      2939      &      1.76&           21.3&      1.10&         1&      23.3&      66.2(3.4)&       5.8(2.5)&      46.8(1.0)\\
      3716      &     -0.21&           24.0&      1.10&         1&      26.9&      27.0(1.6)&     -34.8(3.1)&       1.2(2.1)\\
      4149      &     -0.55&           75.9&      3.30&         1&      41.0&      71.2(0.9)&       7.4(0.8)&      67.6(0.3)\\
      4253      &     -3.49&           33.1&      1.50&         1&      28.2&      46.2(1.8)&       8.0(1.7)&      20.9(1.0)\\
      4554      &      0.59&           31.8&      1.90&         1&      22.3&      30.8(1.8)&      24.3(2.7)&      18.0(1.9)\\
      4566      &      0.63&           34.9&      1.70&         1&      34.4&      41.9(1.5)&     -35.0(2.7)&      75.2(1.2)\\
      4676      &     -0.08&           34.7&      2.40&         1&      25.5&      46.6(1.2)&     -15.2(1.4)&      68.9(0.8)\\
      4851      &     -0.17&           44.0&      3.20&         1&      21.3&      21.5(0.7)&       2.0(1.0)&     -19.6(1.3)\\
      5421      &     -0.00&           45.5&      2.80&         1&      22.9&      59.8(1.8)&     -33.6(2.1)&     -80.4(0.6)\\
                &      0.29&           62.8&      3.40&         1&      25.7&      27.7(0.8)&     -48.0(1.9)&      16.4(1.0)\\
      5889      &     -2.98&           24.5&      1.20&         1&      24.9&      58.2(2.8)&      11.8(2.3)&      13.4(1.0)\\
      5964      &      0.65&           55.0&      1.30&         2&      30.4&      38.0(0.7)&       6.6(0.8)&      75.8(0.6)\\
      6024      &      0.29&           36.1&      2.40&         1&      27.5&      48.3(1.3)&     -33.8(1.7)&      38.9(0.8)\\
      6103      &     -0.17&           17.1&      1.00&         1&      23.2&      32.7(2.8)&     -43.7(4.9)&     -65.7(2.8)\\
      6106      &     -0.92&           51.3&      3.00&         1&      24.6&      17.8(0.9)&     -19.7(1.5)&     -40.8(1.8)\\
      6165      &     -0.71&           32.7&      1.40&         1&      29.0&      44.6(1.8)&     -15.2(1.9)&      21.6(1.1)\\
      6270      &     -5.58&           22.7&      1.10&         1&      40.2&      62.2(1.8)&      36.7(2.2)&     -12.8(0.9)\\
      7100      &      0.84&           17.6&      1.60&         1&      21.2&      25.0(1.6)&      27.3(2.4)&     -74.1(2.4)\\
  \hline
    \multicolumn{9}{c}{1 spike subpulse of PSR J1645-0317 observed on 2022-09-07} \\
  \hline
      389       &     -6.41&           59.2&      1.30&         2&      24.4&      12.2(0.7)&       3.8(1.0)&     -79.7(1.2)\\
  \hline
    \multicolumn{9}{c}{2 spike subpulses of PSR J1844+1454 observed on 2021-05-01} \\
  \hline
      1666      &      1.60&           19.7&      1.40&         1&      21.9&      29.6(2.4)&      46.2(4.5)&      47.8(2.6)\\
      3650      &      0.71&           13.6&      1.20&         1&      21.4&      91.8(5.3)&      -6.7(4.8)&     -80.5(1.4)\\
  \hline
    \multicolumn{9}{c}{ 1 spike subpulse of PSR J1917+1353 observed on 2020-11-22} \\
  \hline
      2474      &     -2.62&          110.3&      2.90&         2&      28.9&      87.8(0.6)&       7.6(0.5)&     -67.1(0.1)\\
  \hline
    \multicolumn{9}{c}{70 spike subpulses of PSR J1932+1059 observed on 2019-11-22} \\
  \hline
      646       &     -4.92&           36.2&      2.30&         1&      21.9&      97.4(0.6)&       1.5(0.3)&      44.2(0.1)\\
      924       &     -6.72&           32.6&      1.60&         1&      33.3&      93.9(0.6)&       6.8(0.3)&      46.6(0.1)\\
      1130      &     -5.78&          124.9&      3.30&         1&      38.7&      97.9(0.3)&       5.0(0.1)&      44.2(0.0)\\
      1413      &     -6.25&          143.4&      8.90&         1&      20.9&      98.3(0.2)&       4.6(0.1)&      47.6(0.0)\\
      1494      &     -4.69&          208.2&      10.2&         1&      28.0&      95.5(0.1)&       6.9(0.1)&      46.4(0.0)\\
      1860      &      3.52&           31.2&      2.90&         1&      21.4&      97.6(0.5)&       6.1(0.2)&      33.8(0.1)\\
      2050      &     13.83&           3.70&      0.30&         1&      21.0&      99.0(2.2)&       5.7(2.0)&      24.0(0.6)\\
      2100      &     -4.69&           77.8&      3.30&         1&      26.3&      99.7(0.4)&       0.6(0.2)&      45.5(0.0)\\
      2121      &     -5.62&          202.7&      11.8&         1&      21.0&      98.5(0.2)&       0.4(0.1)&      47.7(0.0)\\
      2579      &     -4.85&           97.8&      5.50&         1&      22.2&      14.5(0.1)&      50.1(0.3)&      50.6(0.3)\\
      2870      &     -7.11&           30.9&      1.50&         1&      34.8&      95.5(0.7)&       7.4(0.4)&      45.7(0.1)\\
      2891      &     -0.78&          238.8&      9.20&         1&      41.3&      88.4(0.1)&       6.3(0.0)&      37.4(0.0)\\
      2899      &     -5.70&           39.2&      2.00&         1&      23.1&       8.5(0.2)&      60.9(0.7)&       3.7(1.1)\\
      2993      &      0.31&          117.0&      7.10&         1&      22.5&      99.5(0.2)&       3.9(0.1)&      37.7(0.0)\\
      3104      &     -5.50&          188.3&      6.70&         2&      21.7&      96.8(0.1)&       4.8(0.0)&      44.4(0.0)\\
      3198      &      0.54&          222.4&      11.9&         1&      21.8&      92.4(0.1)&       6.8(0.0)&      37.0(0.0)\\
      3289      &     -6.56&          179.9&      10.4&         1&      23.7&      97.0(0.2)&       4.8(0.1)&      46.2(0.0)\\
      3778      &     -0.24&           43.7&      3.40&         1&      23.7&      98.4(0.4)&       8.9(0.2)&      37.7(0.1)\\
      3891      &    -12.03&           3.50&      0.30&         1&      27.6&      99.9(3.9)&       9.5(3.1)&      52.3(0.9)\\
      4173      &     -6.78&          184.8&      2.30&         2&      51.1&      98.0(0.1)&       6.6(0.1)&      47.6(0.0)\\
      5427      &    -26.56&           3.90&      0.30&         1&      21.7&      91.9(2.8)&      13.2(2.1)&     -27.4(0.6)\\
      5492      &     -5.24&          302.7&      13.7&         1&      24.8&      79.3(0.1)&       5.1(0.0)&      44.7(0.0)\\
      5803      &      0.78&           58.4&      3.70&         1&      22.2&      97.2(0.4)&       4.5(0.2)&      37.4(0.1)\\
      5835      &     -4.69&          300.1&      12.9&         1&      26.0&      93.2(0.1)&       3.9(0.0)&      45.1(0.0)\\
      6506      &     -3.91&          183.6&      5.60&         1&      40.8&      99.8(0.2)&       0.5(0.1)&      46.4(0.0)\\
      6657      &      7.34&           20.3&      1.40&         1&      26.8&      89.0(0.8)&      -6.5(0.6)&      29.3(0.2)\\
      6756      &      0.31&          152.3&      8.40&         1&      24.0&      97.7(0.2)&       4.5(0.1)&      36.9(0.0)\\
      6810      &      11.8&           9.00&      0.60&         1&      27.4&      97.9(1.8)&      -0.4(1.2)&      23.8(0.3)\\
      6814      &     -5.78&           96.0&      5.30&         1&      23.2&      95.5(0.2)&       7.4(0.1)&      45.9(0.0)\\
  \hline
  \end{tabular}
\end{table*}

\addtocounter{table}{-1} \begin{table*}[tb]
  \caption{--- Continued.}
  \label{table:SpikeAll6}
  \centering
  \footnotesize
  \renewcommand{\arraystretch}{0.8}
  \begin{tabular}{crrcccrrr}
  \hline
  No. of & Longitude $\phi$ & $S_{\rm peak}$ & $\sigma_{\rm Loc}$ & $\Delta \phi$ & R & L/I & V/I & PA\\
  Period & ($^\circ$) & (mJy) & (mJy) & (bin) & & (\%) & (\%) & ($^\circ$)\\
  \hline
      6941      &     -5.08&          104.5&      3.20&         2&      20.2&      97.1(0.2)&      10.9(0.1)&      44.8(0.0)\\
      7454      &     -4.85&           54.5&      4.10&         1&      25.5&      94.0(0.3)&       4.7(0.1)&      40.1(0.0)\\
      7716      &     -6.72&           78.4&      3.40&         1&      30.4&      95.5(0.3)&       5.7(0.2)&      48.2(0.0)\\
      7784      &     -6.87&           22.2&      1.00&         1&      29.1&      97.1(1.2)&       5.7(0.5)&      48.2(0.1)\\
      8220      &     -5.00&           66.4&      4.80&         1&      26.2&      96.2(0.3)&       7.9(0.2)&      45.2(0.1)\\
      8600      &     -0.08&          243.8&      12.8&         1&      21.2&      98.7(0.1)&      -0.3(0.0)&      39.9(0.0)\\
      8750      &    -27.34&           5.00&      0.40&         1&      28.5&      78.0(1.8)&       6.8(1.8)&     -24.4(0.6)\\
      8770      &     -4.29&          197.9&      8.80&         1&      33.0&      99.8(0.1)&      -1.6(0.1)&      45.9(0.0)\\
      9123      &     -6.48&           69.2&      4.00&         1&      32.6&      97.3(0.3)&       6.3(0.1)&      44.1(0.0)\\
                &     -5.47&          181.5&      4.60&         1&      45.1&      97.2(0.2)&       6.7(0.1)&      44.3(0.0)\\
      9154      &      3.51&           75.4&      4.00&         1&      25.5&      99.0(0.4)&       4.6(0.2)&      32.5(0.1)\\
      9447      &      1.80&          178.0&      5.50&         1&      48.8&      91.8(0.1)&     -12.0(0.1)&      68.5(0.0)\\
      9484      &     -8.28&           41.9&      1.40&         1&      40.1&      73.3(0.4)&       4.6(0.3)&      48.9(0.1)\\
                &     -4.76&           53.4&      2.40&         1&      30.1&      91.7(0.4)&       8.2(0.2)&      43.0(0.1)\\
      9969      &      6.87&           31.2&      1.60&         1&      24.5&      96.0(0.8)&       9.6(0.3)&      27.5(0.1)\\
      10124     &     -7.35&           93.9&      5.30&         1&      21.2&      99.5(0.3)&       1.4(0.1)&      48.0(0.0)\\
      10287     &     -6.01&           52.6&      3.40&         1&      25.0&      83.3(0.5)&      -2.0(0.2)&     -72.8(0.1)\\
      10427     &    -35.43&           6.00&      0.30&         2&      20.2&      95.2(1.5)&      15.6(1.2)&     -19.0(0.4)\\
      10468     &     -7.03&          112.9&      4.00&         1&      30.1&      98.0(0.3)&       6.5(0.1)&      46.9(0.0)\\
      10564     &     -7.11&          324.7&      11.5&         1&      33.2&      92.8(0.1)&       5.0(0.0)&      46.5(0.0)\\
      10571     &     -5.39&          109.5&      3.90&         1&      37.8&      96.1(0.3)&       1.9(0.1)&      47.7(0.0)\\
      11135     &     -6.33&           58.7&      4.40&         1&      23.2&      97.7(0.3)&       7.8(0.1)&      44.3(0.0)\\
      11200     &     -6.09&           76.3&      5.10&         1&      22.2&      99.9(0.4)&      -4.1(0.2)&      48.1(0.0)\\
      11304     &     -7.19&          198.0&      11.0&         1&      23.0&      98.6(0.2)&       4.6(0.1)&      48.2(0.0)\\
      11363     &     -5.55&          168.5&      5.00&         1&      50.1&      97.3(0.2)&       6.0(0.1)&      46.2(0.0)\\
      11417     &     -6.64&           54.3&      2.70&         1&      32.8&      99.3(0.4)&       3.5(0.2)&      48.3(0.1)\\
      11661     &     -7.35&           46.2&      2.40&         1&      25.7&      99.5(0.6)&      -3.1(0.3)&      52.8(0.1)\\
      11791     &     -6.02&          189.4&      6.10&         1&      43.2&      98.5(0.1)&       4.6(0.1)&      46.4(0.0)\\
      11797     &     -3.05&          221.1&      13.8&         1&      21.4&      97.3(0.1)&       4.8(0.1)&      40.2(0.0)\\
      12099     &     -6.64&           68.4&      3.70&         1&      25.9&      83.3(0.3)&       5.1(0.2)&      46.6(0.0)\\
      12159     &     -1.49&          213.1&      10.3&         1&      24.3&      85.3(0.2)&     -21.7(0.1)&      57.4(0.0)\\
      12387     &     -0.15&           87.7&      4.80&         1&      24.0&      99.4(0.3)&       4.1(0.1)&      35.0(0.0)\\
      12912     &     -5.31&          200.0&      9.20&         1&      34.2&      98.1(0.1)&       3.9(0.1)&      46.3(0.0)\\
      13124     &     -7.26&           74.0&      4.60&         1&      23.5&      98.4(0.3)&       8.1(0.2)&      46.6(0.0)\\
      13470     &      0.24&          117.6&      7.70&         1&      21.9&      87.6(0.1)&       6.8(0.1)&      35.5(0.0)\\
      13623     &     13.98&           6.50&      0.50&         1&      22.2&      94.7(2.8)&      -6.2(2.0)&      23.3(0.6)\\
      13634     &     -6.56&          124.6&      4.40&         1&      37.9&      96.9(0.2)&       3.9(0.1)&      47.3(0.0)\\
      14387     &     -7.65&           37.8&      2.40&         1&      22.5&      96.8(0.6)&       7.1(0.2)&      49.2(0.1)\\
      15129     &     -6.95&           52.8&      3.00&         1&      27.0&      97.0(0.4)&       6.7(0.2)&      46.2(0.1)\\
      15210     &     -6.17&           44.2&      1.20&         1&      65.4&      98.3(0.4)&      -5.5(0.3)&      47.9(0.1)\\
      15291     &     -5.70&           24.7&      1.40&         1&      24.3&      95.3(0.8)&       2.2(0.4)&      43.0(0.1)\\
  \hline
     \multicolumn{9}{c}{2 spike subpulses of PSR J1946+1805 observed on 2019-12-04} \\
  \hline
      1952      &     22.81&           54.2&      1.40&         2&      28.3&      81.0(1.1)&     -19.3(1.0)&      -1.5(0.3)\\
      5919      &     13.98&           49.6&      2.80&         1&      24.1&      36.9(0.8)&       0.2(0.9)&      23.5(0.7)\\
  \hline
    \multicolumn{9}{c}{67 spike subpulses of PSR J1955+5059 observed on 2020-12-20} \\
  \hline
      105       &      3.24&           33.7&      1.50&         1&      31.3&      76.0(2.7)&      -9.0(2.0)&     -41.6(0.7)\\
      304       &     -0.40&          212.1&      1.70&         4&      24.4&      34.4(0.1)&       2.9(0.2)&      67.4(0.2)\\
      309       &     -0.52&           52.8&      1.90&         2&      20.2&      27.9(0.6)&       4.3(0.9)&     -13.6(0.9)\\
      595       &     -1.27&           92.7&      1.30&         3&      25.2&      37.2(0.2)&       8.4(0.3)&      40.9(0.2)\\
      685       &      2.35&           13.4&      1.10&         1&      22.5&      88.4(5.5)&     -22.6(5.2)&     -37.1(1.5)\\
      774       &     -0.51&           87.2&      1.50&         2&      33.5&      28.5(0.5)&      -4.1(0.6)&     -17.0(0.7)\\
      841       &      1.60&           63.0&      3.10&         1&      36.5&      31.3(0.7)&     -19.5(1.0)&       5.4(0.8)\\
      890       &     -0.85&           29.7&      1.20&         1&      32.7&      91.1(3.7)&     -10.0(2.3)&      -6.5(0.7)\\
      912       &     -0.58&           47.0&      2.60&         1&      34.2&      78.7(1.1)&     -34.4(1.2)&      54.6(0.4)\\
      924       &      2.32&           42.2&      2.40&         1&      21.2&      19.9(0.9)&       1.2(1.2)&      42.5(1.6)\\
      1067      &      1.02&           77.8&      3.40&         1&      28.0&      18.2(0.7)&      -2.3(0.8)&     -28.1(1.2)\\
      1103      &      0.89&           41.8&      2.30&         1&      22.9&      39.5(1.2)&      11.7(1.5)&      71.0(1.0)\\
      1216      &      1.64&           41.1&      1.40&         1&      44.9&      20.0(1.2)&      -2.2(1.6)&     -38.9(2.0)\\
      1305      &      1.37&           37.8&      1.70&         1&      33.3&      54.7(1.7)&       8.7(1.8)&      62.1(0.9)\\
      1615      &     -0.21&           58.0&      1.60&         2&      22.6&      81.3(1.2)&     -13.1(1.0)&     -18.4(0.4)\\
      1867      &     -0.77&           40.9&      1.10&         2&      32.8&      45.4(1.0)&       3.7(1.1)&      71.2(0.8)\\
      1935      &      0.96&          238.3&      1.40&         1&     201.9&      69.4(0.4)&       6.0(0.3)&      63.3(0.1)\\
      1954      &     -0.99&           37.7&      2.10&         1&      28.8&      18.5(0.7)&      -6.6(1.1)&      67.5(1.5)\\
      2027      &     -0.51&           21.4&      1.40&         1&      23.4&      87.9(4.3)&     -10.4(3.3)&     -15.9(1.0)\\
      2118      &      1.57&           81.8&      1.20&         3&      35.2&      65.5(0.5)&      11.0(0.5)&      62.2(0.2)\\
      2202      &     -1.19&          135.3&      5.90&         1&      24.0&      41.2(0.4)&       6.7(0.4)&     -17.7(0.2)\\
      2336      &     -1.33&           60.9&      2.70&         1&      29.4&      60.4(1.0)&     -15.4(1.0)&      87.0(0.4)\\
      2386      &      0.99&           92.5&      2.30&         1&      60.4&      54.8(0.8)&     -12.4(0.8)&     -28.5(0.4)\\
      2457      &     -0.34&           46.8&      1.20&         1&      40.0&      97.6(3.0)&     -12.4(1.5)&     -13.2(0.4)\\
      2470      &      0.82&           24.9&      1.30&         1&      22.9&      13.3(2.1)&      -3.2(2.5)&              -\\
      2527      &     -0.89&           83.4&      2.10&         1&      50.3&      21.8(0.5)&       6.0(0.7)&      85.9(0.8)\\
      2618      &      2.39&           16.7&      1.10&         1&      22.5&      21.3(2.9)&       5.8(4.1)&              -\\
  \hline
  \end{tabular}
\end{table*}

\addtocounter{table}{-1} \begin{table*}[tb]
  \caption{--- Continued.}
  \label{table:SpikeAll7}
  \centering
  \footnotesize
  \renewcommand{\arraystretch}{0.8}
  \begin{tabular}{crrcccrrr}
  \hline
  No. of & Longitude $\phi$ & $S_{\rm peak}$ & $\sigma_{\rm Loc}$ & $\Delta \phi$ & R & L/I & V/I & PA\\
  Period & ($^\circ$) & (mJy) & (mJy) & (bin) & & (\%) & (\%) & ($^\circ$)\\
  \hline
      2821      &     -0.07&           37.6&      2.10&         1&      23.7&      94.6(3.2)&      -7.8(1.9)&     -24.8(0.6)\\
      2982      &      0.61&           21.7&      1.10&         1&      26.2&      42.1(3.3)&      -6.4(3.6)&      72.9(2.1)\\
      3042      &      3.72&           19.1&      1.20&         1&      28.8&      37.7(2.2)&     -66.3(3.5)&     -40.9(2.0)\\
      3115      &      0.58&           40.6&      1.80&         1&      30.2&      17.3(1.3)&       4.6(1.8)&     -87.0(2.6)\\
      3156      &      0.07&           28.7&      1.50&         1&      26.3&      95.1(4.1)&      -9.6(2.5)&     -12.9(0.7)\\
      3189      &      1.50&          171.4&      3.20&         2&      34.4&      24.9(0.2)&      16.6(0.4)&      77.8(0.5)\\
      3288      &     -0.75&           25.1&      1.30&         1&      27.2&      42.0(2.1)&      19.2(2.6)&      69.1(1.5)\\
      3516      &     -0.58&           96.4&      3.50&         1&      29.5&      89.4(1.2)&      -8.2(0.6)&     -21.3(0.2)\\
      3563      &     -0.27&           42.3&      3.00&         1&      27.0&      48.9(1.1)&       4.9(1.2)&      75.1(0.7)\\
      3601      &     -1.23&           82.9&      2.40&         1&      38.5&       8.1(0.5)&      -4.1(0.7)&      70.7(2.3)\\
      3869      &      0.44&           45.9&      3.10&         1&      21.8&      16.2(0.9)&      -0.0(1.3)&      63.4(2.0)\\
      3963      &      1.95&          120.0&      1.90&         1&      75.4&      34.0(0.5)&      -5.2(0.6)&      63.9(0.5)\\
      4358      &      0.48&           51.4&      2.40&         1&      24.7&      96.4(2.7)&      -8.5(1.4)&     -26.3(0.4)\\
      4542      &     -0.07&           63.5&      2.40&         1&      29.7&      13.5(0.8)&      -4.7(1.4)&      48.1(2.3)\\
      4553      &     -1.47&           29.5&      1.40&         1&      25.6&      31.2(2.3)&     -13.4(2.9)&     -13.3(2.0)\\
      4584      &     -0.74&           73.7&      2.30&         2&      28.8&      18.6(0.4)&       2.7(0.8)&     -26.6(0.4)\\
      4811      &     -0.38&           94.6&      3.00&         1&      28.4&      96.8(2.7)&      -7.1(1.0)&     -13.6(0.2)\\
      4948      &      1.16&           75.0&      2.70&         1&      40.1&      72.5(1.2)&       0.4(1.0)&      54.4(0.4)\\
      5089      &     -0.03&          167.4&      2.20&         2&      37.1&      32.1(0.3)&       2.2(0.4)&     -24.1(0.4)\\
      5127      &      1.64&           32.7&      2.10&         1&      29.4&      32.8(1.3)&     -10.3(1.9)&      32.7(1.4)\\
      5600      &      0.53&           97.3&      3.10&         2&      30.3&      35.8(0.4)&      20.1(0.6)&     -68.7(0.4)\\
      5691      &      2.56&           58.2&      2.80&         1&      24.5&      64.2(1.9)&     -11.9(1.4)&     -36.6(0.5)\\
      5695      &     -1.40&           22.1&      1.30&         1&      23.5&      51.8(3.1)&      -0.8(3.6)&      -8.3(1.7)\\
      5766      &      1.50&           91.7&      2.20&         1&      49.9&      89.4(1.5)&      -8.5(0.8)&     -32.5(0.2)\\
                 &      1.68&           79.3&      2.10&         2&      20.0&      11.7(0.5)&      -1.0(0.6)&      17.9(1.6)\\
      5977      &      0.24&           54.1&      1.90&         1&      45.2&      88.8(2.1)&      -5.9(1.5)&     -24.3(0.4)\\
      6033      &     -0.58&           43.8&      2.50&         1&      29.6&      20.9(0.5)&      25.0(0.8)&     -65.5(0.9)\\
      6390      &      1.14&           73.1&      1.70&         2&      24.1&      18.1(0.5)&      -0.4(0.8)&      50.6(1.1)\\
      6437      &     -0.11&          119.3&      3.60&         2&      21.2&      92.6(0.8)&     -10.3(0.6)&     -18.3(0.2)\\
      6679      &     -0.88&           61.5&      2.60&         2&      21.1&      30.1(0.3)&       0.8(0.4)&      81.3(0.3)\\
  \hline
    \multicolumn{9}{c}{7 spike subpulses of PSR J2022+2854 observed on 2021-07-11} \\
  \hline
      3         &      1.55&          450.5&      22.4&         1&      28.3&      71.8(1.9)&     -15.5(1.5)&     -88.1(0.5)\\
      1125      &     10.78&          927.0&      55.3&         1&      22.6&      50.7(0.8)&     -20.2(0.8)&     -27.5(0.4)\\
      1222      &      1.55&          546.7&      17.4&         1&      43.7&      81.4(1.9)&     -14.2(1.3)&     -81.3(0.4)\\
      1592      &      0.47&          810.2&      24.7&         2&      21.4&      65.0(0.5)&      -7.9(0.6)&     -82.3(0.2)\\
      2001      &      1.37&          679.6&      26.0&         2&      21.4&      84.0(0.8)&      -4.0(0.7)&     -80.8(0.2)\\
             &      1.70&          719.1&      28.5&         1&      33.7&      72.1(1.4)&     -16.9(1.1)&     -86.7(0.4)\\
      2439      &      0.22&          893.6&      30.7&         2&      22.8&      37.2(0.4)&      -0.9(0.5)&      -3.8(0.4)\\
  \hline
      \multicolumn{9}{c}{10 spike subpulses of PSR J2043+2740 observed on 2021-10-10} \\
  \hline
      2195      &     -4.05&           30.4&      1.00&         1&      40.5&      93.6(3.4)&       0.0(1.8)&      54.3(0.5)\\
      2321      &     -1.29&           30.7&      1.40&         1&      28.2&      95.3(2.8)&      -2.6(1.5)&      49.5(0.4)\\
      2686      &     -1.29&           42.4&      2.60&         1&      32.1&      99.2(1.0)&       3.4(0.9)&      51.2(0.2)\\
      3193      &      1.84&           23.9&      1.00&         1&      28.3&      56.7(2.1)&     -16.6(1.9)&      59.1(0.8)\\
      7156      &     -4.24&           31.5&      1.60&         1&      26.2&      22.6(1.2)&       0.5(1.3)&      55.1(1.5)\\
      7714      &     -0.36&           36.0&      2.10&         1&      30.1&      95.4(1.8)&      -4.6(1.2)&      52.8(0.3)\\
      8610      &     -3.13&           20.5&      1.40&         1&      23.0&      35.7(1.8)&       1.0(2.2)&     -37.1(1.8)\\
      13217     &     -0.37&           20.5&      1.00&         1&      23.2&      98.3(5.5)&      -1.3(3.0)&      46.3(0.8)\\
      14290     &      0.81&           39.2&      1.60&         2&      23.4&      92.6(1.2)&      -4.9(1.0)&      43.1(0.3)\\
      19422     &     -1.30&           33.0&      1.40&         1&      46.0&      92.2(1.2)&     -27.9(1.2)&      61.4(0.3)\\
  \hline
    \multicolumn{9}{c}{49 spike subpulses of PSR J2219+4754 observed on 2023-08-15} \\
  \hline
      184       &      0.79&          959.3&      43.2&         1&      25.4&       1.6(0.5)&      -3.6(0.5)&              -\\
      189       &      2.02&          979.4&      21.6&         2&      24.6&      15.2(0.3)&      -2.3(0.3)&     -37.0(0.6)\\
      217       &      2.11&          660.7&      16.1&         2&      29.7&      97.3(1.1)&       9.9(0.8)&      13.3(0.2)\\
      377       &      3.45&          588.9&      11.7&         1&      57.2&      99.6(2.4)&       1.2(1.1)&      19.3(0.3)\\
      400       &      2.47&         1441.1&      35.0&         2&      20.9&      17.7(0.2)&      -8.7(0.3)&      79.9(0.5)\\
      433       &      2.95&          894.2&      16.8&         2&      29.5&      22.1(0.4)&      -0.5(0.4)&     -69.4(0.6)\\
      544       &      1.71&          690.7&      21.2&         2&      20.8&      16.2(0.2)&       2.3(0.4)&      10.1(0.6)\\
      762       &      2.99&          307.5&      11.7&         1&      33.7&      96.2(3.7)&       2.2(2.0)&      18.2(0.6)\\
      818       &      3.05&          894.9&      15.3&         2&      39.6&      28.3(0.3)&      -4.0(0.4)&      31.8(0.4)\\
      930       &      2.37&          451.7&      22.7&         1&      22.0&      46.1(0.9)&       6.2(0.9)&     -78.7(0.5)\\
      982       &      4.24&          223.3&      11.2&         1&      21.9&      94.5(6.9)&       3.9(2.9)&      20.6(0.8)\\
      1073      &      2.69&          690.0&      14.2&         2&      20.4&      23.9(0.6)&       8.8(0.7)&     -84.6(0.3)\\
      1191      &      3.22&         1398.5&      15.7&         2&      44.7&      13.5(0.3)&       9.0(0.4)&      32.1(0.4)\\
      1410      &      2.42&         2334.4&      15.7&         4&      21.5&      13.7(0.1)&      -1.4(0.2)&     -63.2(0.6)\\
      1645      &      2.06&         1393.5&      28.7&         2&      27.3&      14.0(0.2)&      -0.2(0.2)&     -36.6(0.4)\\
      1708      &      2.33&          222.1&      15.6&         1&      28.4&      31.3(0.2)&      -3.5(0.4)&     -33.9(0.3)\\
      1720      &      2.21&         1046.0&      19.1&         2&      28.1&       7.5(0.4)&      -1.2(0.3)&     -24.6(0.5)\\
      1824      &      3.42&          385.7&      13.3&         1&      30.2&      93.7(3.6)&       2.6(1.7)&      20.1(0.5)\\
      1933      &      3.36&          269.0&      14.7&         1&      21.7&       9.6(1.7)&       7.9(2.3)&              -\\
      1959      &      0.76&         1952.0&      14.3&         3&      40.1&       8.2(0.2)&       5.5(0.2)&      26.4(1.1)\\
      2047      &      0.46&          779.1&      34.9&         1&      21.3&      18.3(0.4)&      -7.4(0.4)&     -55.6(0.6)\\
      2086      &      1.94&         1876.1&      18.0&         2&      71.9&      19.7(0.1)&     -18.2(0.2)&     -24.9(0.3)\\
      2404      &      1.53&         2288.5&      21.0&         4&      27.3&      20.9(0.1)&      -0.5(0.1)&     -16.2(0.4)\\
        \hline
  \end{tabular}
\end{table*}

\addtocounter{table}{-1} \begin{table*}[tb]
  \caption{--- Continued.}
  \label{table:SpikeAll8}
  \centering
  \footnotesize
  \renewcommand{\arraystretch}{0.8}
  \begin{tabular}{crrcccrrr}
  \hline
  No. of & Longitude $\phi$ & $S_{\rm peak}$ & $\sigma_{\rm Loc}$ & $\Delta \phi$ & R & L/I & V/I & PA\\
  Period & ($^\circ$) & (mJy) & (mJy) & (bin) & & (\%) & (\%) & ($^\circ$)\\
  \hline
      2774      &      2.80&         1564.2&      25.8&         2&      20.8&      20.8(0.2)&      -5.7(0.3)&     -23.0(0.4)\\
      2787      &      1.46&         2133.4&      19.2&         3&      26.6&      21.9(0.2)&      -1.4(0.2)&     -18.7(0.3)\\
      2941      &      0.72&         1980.8&      18.3&         2&      40.1&      22.0(0.2)&       1.7(0.2)&       2.2(0.3)\\
      3048      &      0.52&         1381.2&      17.5&         2&      42.1&      28.8(0.4)&       0.1(0.3)&     -39.1(0.3)\\
      3051      &     -0.01&         2200.4&      23.2&         2&      36.8&      18.4(0.2)&       5.9(0.2)&     -22.4(0.3)\\
      3161      &      2.19&          399.4&      11.6&         2&      24.4&      98.7(2.0)&       6.4(1.2)&      12.3(0.3)\\
      3194      &      1.02&         1326.0&      16.5&         3&      24.8&      25.1(0.3)&      -1.9(0.2)&     -61.6(0.3)\\
      3296      &      3.41&          611.1&      14.5&         2&      30.3&      97.5(1.2)&       1.3(0.9)&      13.7(0.3)\\
      3307      &      3.55&          556.7&      15.9&         1&      49.3&      98.1(2.2)&       2.9(1.3)&      19.6(0.4)\\
      3338      &      0.95&         1558.3&      19.5&         2&      37.8&      30.0(0.3)&       0.5(0.3)&       8.1(0.3)\\
      3435      &      1.87&         1376.9&      15.1&         4&      21.5&      20.7(0.2)&      -8.1(0.3)&     -73.2(0.6)\\
      3637      &      1.25&         1831.3&      19.1&         4&      23.2&      14.2(0.1)&      -4.3(0.2)&     -29.6(0.3)\\
      3963      &      2.50&         1210.0&      17.7&         1&      87.8&       6.4(0.5)&       1.2(0.6)&     -36.5(2.2)\\
      4000      &      2.83&          505.8&      26.8&         1&      22.2&      96.3(3.0)&       4.2(1.0)&      13.3(0.3)\\
      4046      &      0.92&          671.5&      25.5&         1&      30.5&      32.7(0.4)&       3.2(0.5)&     -80.6(0.5)\\
      4517      &      2.83&          207.2&      10.5&         1&      28.1&      98.2(5.6)&       8.0(3.3)&      14.0(0.9)\\
      4735      &      1.69&         1433.8&      17.4&         3&      21.2&      10.7(0.2)&       1.1(0.2)&     -12.6(1.0)\\
      4790      &      2.63&          408.4&      13.8&         1&      44.5&       2.5(1.0)&       1.8(1.6)&              -\\
      4802      &      2.27&         1941.9&      15.5&         3&      42.7&      15.9(0.2)&      -3.2(0.2)&     -44.9(1.0)\\
      4831      &      2.30&          674.2&      15.0&         2&      25.0&      23.1(0.4)&      -2.7(0.5)&     -34.7(1.1)\\
      4907      &      2.07&          481.6&      26.5&         1&      22.7&      22.4(0.8)&      11.0(0.8)&      16.9(0.9)\\
      5067      &      2.02&         1338.3&      17.9&         2&      45.8&       5.9(0.2)&      -2.6(0.3)&       1.0(1.3)\\
      5082      &      2.36&          815.1&      23.5&         2&      21.1&      11.2(0.2)&       0.0(0.3)&     -50.5(0.9)\\
      5229      &     -0.64&          822.4&      14.1&         2&      23.6&      22.3(0.5)&       1.9(0.5)&       0.3(0.7)\\
      5354      &      1.74&         1701.9&      14.9&         3&      30.4&       9.7(0.2)&      -0.7(0.2)&     -13.5(1.0)\\
      5370      &      2.78&          287.5&      12.9&         2&      21.4&      16.6(0.4)&     -25.3(0.6)&     -70.1(1.6)\\
  \hline
  \end{tabular}
\begin{tabular}{crcc}
  \hline
  Period & Longitude range & Num. of & Quasi-period \\
  Number & ($^\circ$) & subpulses & ($^\circ$) \\
  \hline
  \multicolumn{4}{c}{1 QPS of PSR J0139+3336 observed on 2020-01-17}\\
  \hline
  5789&     (0.17$^\circ$~,~1.05$^\circ$)&         8&     0.113\\
  \hline
  \multicolumn{4}{c}{1 QPS of PSR J0304+1932 observed on 2021-09-13}\\
  \hline
  779&     (-1.01$^\circ$~,~-0.05$^\circ$)&         8&     0.115\\
  \hline
  \multicolumn{4}{c}{5 QPS of PSR J0826+2637 observed on 2019-11-26}\\
  \hline
  360&     (-1.83$^\circ$~,~0.19$^\circ$)&         9&     0.233\\
  4802&     (-2.03$^\circ$~,~-0.53$^\circ$)&        11&     0.133\\
  5334&     (-1.13$^\circ$~,~-0.18$^\circ$)&         7&     0.133\\
  5548&     (-0.67$^\circ$~,~0.88$^\circ$)&        12&     0.133\\
  6520&     (-0.93$^\circ$~,~1.97$^\circ$)&        22&     0.133\\
  \hline
    \multicolumn{4}{c}{24 QPS of PSR J1136+1551 observed on 2019-11-21}\\
  \hline
  80&     (-0.98$^\circ$~,~0.1$^\circ$)&        18&      0.060\\
  117&     (5.57$^\circ$~,~6.41$^\circ$)&         9&     0.089\\
  279&     (5.75$^\circ$~,~8.4$^\circ$)&        22&     0.119\\
  315&     (5.31$^\circ$~,~6.18$^\circ$)&        12&     0.074\\
  366&     (4.31$^\circ$~,~5.78$^\circ$)&        14&     0.104\\
  400&     (7.52$^\circ$~,~7.94$^\circ$)&         7&      0.060\\
  497&     (3.94$^\circ$~,~4.7$^\circ$)&         7&     0.104\\
  517&     (4.6$^\circ$~,~5.32$^\circ$)&         8&     0.089\\
  524&     (6.59$^\circ$~,~8.36$^\circ$)&        30&      0.060\\
  550&     (5.74$^\circ$~,~7.31$^\circ$)&        21&     0.074\\
  620&     (0.75$^\circ$~,~1.59$^\circ$)&        14&      0.060\\
  658&     (5.63$^\circ$~,~7.51$^\circ$)&        25&     0.074\\
  694&     (7.37$^\circ$~,~8.49$^\circ$)&         8&     0.134\\
  1132&     (-0.63$^\circ$~,~1.33$^\circ$)&        15&     0.134\\
  1165&     (-1.66$^\circ$~,~-0.32$^\circ$)&        18&     0.074\\
  1300&     (-0.58$^\circ$~,~0.25$^\circ$)&         9&     0.089\\
  1434&     (5.9$^\circ$~,~6.65$^\circ$)&        10&     0.074\\
  1583&     (-1.07$^\circ$~,~0.33$^\circ$)&        16&     0.089\\
  1639&     (5.47$^\circ$~,~6.76$^\circ$)&        10&     0.134\\
  1725&     (7.17$^\circ$~,~8.46$^\circ$)&        11&     0.119\\
  1927&     (6.97$^\circ$~,~8.41$^\circ$)&        12&     0.119\\
  2232&     (-1.27$^\circ$~,~0.94$^\circ$)&        30&     0.074\\
  2582&     (-0.75$^\circ$~,~1.22$^\circ$)&        13&     0.149\\
  2661&     (-0.65$^\circ$~,~0.42$^\circ$)&        12&     0.089\\
  \hline
  \multicolumn{4}{c}{3 QPS of PSR J1239+2453 observed on 2020-01-18}\\
  \hline
  965&     (-0.34$^\circ$~,~0.11$^\circ$)&         9&              0.0512\\
  1224&     (5.26$^\circ$~,~6.83$^\circ$)&        20&              0.0768\\
  2412&     (0.38$^\circ$~,~0.76$^\circ$)&         7&              0.0512\\
  \hline
  \multicolumn{4}{c}{3 QPS of PSR J1645-0317 observed on 2022-09-07}\\
  \hline
  116&     (-2.24$^\circ$~,~2.12$^\circ$)&        16&     0.274\\
  693&     (-1.58$^\circ$~,~2.98$^\circ$)&        14&     0.319\\
  694&     (0.24$^\circ$~,~2.21$^\circ$)&         9&     0.228\\
  \hline
  \multicolumn{4}{c}{1 QPS of PSR J1913-0440 observed on 2022-10-22}\\
  \hline
  303&     (-0.09$^\circ$~,~1.26$^\circ$)&        13&            0.107\\
  \hline
  \multicolumn{4}{c}{8 QPS of PSR J1921+2153 observed on 2023-09-30}\\
  \hline
  171&     (-1.29$^\circ$~,~0.02$^\circ$)&        12&     0.106\\
  207&     (4.12$^\circ$~,~7.37$^\circ$)&        15&     0.212\\
  211&     (5.38$^\circ$~,~6.81$^\circ$)&         8&     0.185\\
  233&     (6.28$^\circ$~,~7.27$^\circ$)&        12&     0.079\\
  267&     (6.25$^\circ$~,~7.31$^\circ$)&        20&     0.053\\
  308&     (5.67$^\circ$~,~6.93$^\circ$)&         8&     0.159\\
  1656&     (5.77$^\circ$~,~6.64$^\circ$)&        13&     0.066\\
  1743&     (5.08$^\circ$~,~6.81$^\circ$)&        33&     0.053\\
  \hline
  \multicolumn{4}{c}{35 QPS of PSR J1932+1059 observed on 2019-11-22}\\
  \hline
  639&     (-7.66$^\circ$~,~-3.37$^\circ$)&        14&     0.312\\
  1960&     (3.42$^\circ$~,~6.43$^\circ$)&        10&     0.312\\
  2560&     (-0.85$^\circ$~,~5.67$^\circ$)&        14&     0.469\\
  2810&     (4.03$^\circ$~,~6.8$^\circ$)&         7&     0.391\\
  2933&     (-0.56$^\circ$~,~3.23$^\circ$)&        12&     0.312\\
  3687&     (-8.43$^\circ$~,~4.06$^\circ$)&        32&     0.391\\
  3696&     (-7.82$^\circ$~,~-1.81$^\circ$)&        15&     0.391\\
  4224&     (-0.97$^\circ$~,~2.79$^\circ$)&        10&     0.391\\
  4968&     (-0.96$^\circ$~,~3.16$^\circ$)&        13&     0.312\\
  5060&     (-6.01$^\circ$~,~-1.68$^\circ$)&        11&     0.391\\
  5089&     (-2.15$^\circ$~,~4.69$^\circ$)&        17&     0.391\\
  5896&     (-5.88$^\circ$~,~2.76$^\circ$)&        16&     0.547\\
  \hline
  \end{tabular}
\begin{tabular}{crcc}
  \hline
  Period & Longitude range & Num. of & Quasi-period \\
  Number & ($^\circ$) & subpulses & ($^\circ$) \\
  \hline
  6326&     (-2.85$^\circ$~,~0.83$^\circ$)&        12&     0.312\\
  6410&     (-1.87$^\circ$~,~2.52$^\circ$)&        14&     0.312\\
  6605&     (-2.03$^\circ$~,~1.43$^\circ$)&         6&     0.625\\
  7250&     (4.32$^\circ$~,~8.62$^\circ$)&        14&     0.312\\
  7262&     (0.72$^\circ$~,~4.8$^\circ$)&        13&     0.312\\
  8982&     (3.54$^\circ$~,~8.62$^\circ$)&        16&     0.312\\
  9136&     (-6.55$^\circ$~,~5.22$^\circ$)&        38&     0.312\\
  9182&     (-0.93$^\circ$~,~3.36$^\circ$)&        14&     0.312\\
  9808&     (-5.55$^\circ$~,~5.58$^\circ$)&        28&     0.391\\
  9866&     (1.62$^\circ$~,~5.12$^\circ$)&         9&     0.391\\
  10136&     (-6.52$^\circ$~,~-1.18$^\circ$)&         7&     0.781\\
  10462&     (-7.85$^\circ$~,~-0.29$^\circ$)&        24&     0.312\\
  10563&     (2.33$^\circ$~,~7.15$^\circ$)&        15&     0.312\\
  10700&     (-1.9$^\circ$~,~4.46$^\circ$)&        14&     0.469\\
  11529&     (-8.16$^\circ$~,~-5.77$^\circ$)&         8&     0.312\\
  12035&     (-3.73$^\circ$~,~3.85$^\circ$)&        19&     0.391\\
  12286&     (-0.22$^\circ$~,~3.72$^\circ$)&        13&     0.312\\
  13028&     (-4.3$^\circ$~,~3.16$^\circ$)&        19&     0.391\\
  13933&     (-2.11$^\circ$~,~4.2$^\circ$)&        20&     0.312\\
  14281&     (-0.34$^\circ$~,~5.26$^\circ$)&        18&     0.312\\
  14557&     (-0.58$^\circ$~,~3.51$^\circ$)&        13&     0.312\\
  15114&     (0.93$^\circ$~,~3.32$^\circ$)&         8&     0.312\\
  15756&     (-4.44$^\circ$~,~0.5$^\circ$)&        16&     0.312\\
  \hline
    \multicolumn{4}{c}{151 QPS of PSR J1935+1616 observed on 2019-09-19}\\
  \hline
  87&     (-1.48$^\circ$~,~1.78$^\circ$)&        13&     0.247\\
  129&     (-0.09$^\circ$~,~3.39$^\circ$)&        10&     0.345\\
  164&     (-1.11$^\circ$~,~1.93$^\circ$)&        10&     0.296\\
  343&     (-2.62$^\circ$~,~2.73$^\circ$)&        16&     0.345\\
  358&     (-2.17$^\circ$~,~2.66$^\circ$)&        16&     0.296\\
  391&     (-0.98$^\circ$~,~3.1$^\circ$)&         9&     0.444\\
  402&     (-0.6$^\circ$~,~2.38$^\circ$)&        12&     0.247\\
  523&     (-0.3$^\circ$~,~1.87$^\circ$)&         9&     0.247\\
  529&     (-0.54$^\circ$~,~2.88$^\circ$)&         9&     0.395\\
  625&     (-3.79$^\circ$~,~2.47$^\circ$)&        18&     0.345\\
  650&     (-1.47$^\circ$~,~2.77$^\circ$)&        10&     0.444\\
  653&     (0.08$^\circ$~,~3.14$^\circ$)&        10&     0.296\\
  690&     (-3.8$^\circ$~,~2.88$^\circ$)&        27&     0.247\\
  759&     (-2.08$^\circ$~,~2.51$^\circ$)&        13&     0.345\\
  822&     (-1.35$^\circ$~,~0.53$^\circ$)&        10&     0.197\\
  867&     (-2.9$^\circ$~,~2.42$^\circ$)&        13&     0.395\\
  925&     (-2.05$^\circ$~,~1.42$^\circ$)&        14&     0.247\\
  1005&     (-2.09$^\circ$~,~1.77$^\circ$)&        13&     0.296\\
  1080&     (-2.82$^\circ$~,~2.76$^\circ$)&        16&     0.345\\
  1105&     (-1.86$^\circ$~,~3.73$^\circ$)&        19&     0.296\\
  1128&     (-0.23$^\circ$~,~2.32$^\circ$)&         7&     0.345\\
  1178&     (-2.59$^\circ$~,~2.07$^\circ$)&        13&     0.345\\
  1247&     (-3.03$^\circ$~,~0.86$^\circ$)&        11&     0.345\\
  1277&     (-2.66$^\circ$~,~3.54$^\circ$)&        18&     0.345\\
  1332&     (-3.82$^\circ$~,~-1.09$^\circ$)&        11&     0.247\\
  1496&     (-3.04$^\circ$~,~1.41$^\circ$)&        13&     0.345\\
  1514&     (-4.6$^\circ$~,~3.51$^\circ$)&        24&     0.345\\
  1540&     (-1.81$^\circ$~,~2.36$^\circ$)&        21&     0.197\\
  1599&     (-4.29$^\circ$~,~1.3$^\circ$)&        16&     0.345\\
  1660&     (-1.07$^\circ$~,~3.63$^\circ$)&        12&     0.395\\
  1681&     (-3.68$^\circ$~,~-0.87$^\circ$)&        11&     0.247\\
  1755&     (-2.81$^\circ$~,~3.65$^\circ$)&        19&     0.345\\
  1775&     (-0.72$^\circ$~,~2.14$^\circ$)&        10&     0.296\\
  1970&     (-1.64$^\circ$~,~2.35$^\circ$)&        12&     0.345\\
  1996&     (-0.31$^\circ$~,~2.27$^\circ$)&        10&     0.247\\
  2006&     (0.44$^\circ$~,~2.85$^\circ$)&         8&     0.296\\
  2019&     (-3.13$^\circ$~,~2.01$^\circ$)&        12&     0.444\\
  2138&     (-2.47$^\circ$~,~2.49$^\circ$)&        11&     0.444\\
  2156&     (-1.57$^\circ$~,~2.92$^\circ$)&        18&     0.247\\
  2190&     (-1.29$^\circ$~,~2.53$^\circ$)&        15&     0.247\\
  2201&     (-3.68$^\circ$~,~1.18$^\circ$)&        11&     0.444\\
  2273&     (-0.4$^\circ$~,~2.99$^\circ$)&        10&     0.345\\
  2311&     (-0.86$^\circ$~,~2.27$^\circ$)&        11&     0.296\\
  2332&     (-2.6$^\circ$~,~1.32$^\circ$)&        16&     0.247\\
  \hline
  \end{tabular}
\begin{tabular}{crcc}
  \hline
  Period & Longitude range & Num. of & Quasi-period \\
  Number & ($^\circ$) & subpulses & ($^\circ$) \\
  \hline
  2421&     (0.4$^\circ$~,~2.77$^\circ$)&         8&     0.296\\
  2446&     (0.18$^\circ$~,~2.6$^\circ$)&        10&     0.247\\
  2469&     (-2.06$^\circ$~,~2.18$^\circ$)&        14&     0.296\\
  2486&     (-1.05$^\circ$~,~2.27$^\circ$)&        11&     0.296\\
  2562&     (-0.25$^\circ$~,~1.8$^\circ$)&         8&     0.247\\
  2563&     (-1.47$^\circ$~,~1.23$^\circ$)&        11&     0.247\\
  2584&     (-1.4$^\circ$~,~1.28$^\circ$)&        14&     0.197\\
  2759&     (-2.81$^\circ$~,~1.98$^\circ$)&        14&     0.345\\
  2776&     (0.02$^\circ$~,~2.36$^\circ$)&         9&     0.247\\
  2803&     (-3.52$^\circ$~,~3.2$^\circ$)&        15&     0.444\\
  2899&     (-3.41$^\circ$~,~3.01$^\circ$)&        19&     0.345\\
  3040&     (-4.38$^\circ$~,~2.97$^\circ$)&        21&     0.345\\
  3045&     (-0.86$^\circ$~,~1.78$^\circ$)&        11&     0.247\\
  3090&     (-1.83$^\circ$~,~0.89$^\circ$)&        14&     0.197\\
  3202&     (-3.7$^\circ$~,~2.69$^\circ$)&        18&     0.345\\
  3291&     (-3.15$^\circ$~,~2.93$^\circ$)&        18&     0.345\\
  3334&     (-1.49$^\circ$~,~3.33$^\circ$)&        12&     0.395\\
  3339&     (-2.96$^\circ$~,~2.62$^\circ$)&        16&     0.345\\
  3343&     (-0.51$^\circ$~,~1.88$^\circ$)&         8&     0.296\\
  3426&     (-2.52$^\circ$~,~2.0$^\circ$)&        13&     0.345\\
  3464&     (-0.19$^\circ$~,~2.57$^\circ$)&        14&     0.197\\
  3598&     (-2.96$^\circ$~,~3.13$^\circ$)&        18&     0.345\\
  3694&     (-3.29$^\circ$~,~1.78$^\circ$)&        21&     0.247\\
  3817&     (-3.89$^\circ$~,~2.26$^\circ$)&        21&     0.296\\
  3986&     (-0.09$^\circ$~,~1.91$^\circ$)&        10&     0.197\\
  4021&     (-1.02$^\circ$~,~2.38$^\circ$)&        11&     0.296\\
  4044&     (-1.36$^\circ$~,~0.94$^\circ$)&        12&     0.197\\
  4131&     (-0.72$^\circ$~,~2.79$^\circ$)&        12&     0.296\\
  4141&     (-2.83$^\circ$~,~1.44$^\circ$)&        17&     0.247\\
  4179&     (-2.33$^\circ$~,~2.38$^\circ$)&        14&     0.345\\
  4277&     (-3.93$^\circ$~,~2.95$^\circ$)&        12&     0.592\\
  4403&     (-0.74$^\circ$~,~2.35$^\circ$)&        13&     0.247\\
  4409&     (-0.06$^\circ$~,~1.78$^\circ$)&         9&     0.197\\
  4446&     (-2.75$^\circ$~,~3.42$^\circ$)&        18&     0.345\\
  4492&     (0.42$^\circ$~,~2.58$^\circ$)&        11&     0.197\\
  4519&     (0.62$^\circ$~,~3.23$^\circ$)&         9&     0.296\\
  4572&     (-2.76$^\circ$~,~1.9$^\circ$)&        16&     0.296\\
  4625&     (-3.33$^\circ$~,~3.72$^\circ$)&        13&     0.543\\
  4768&     (-1.91$^\circ$~,~2.83$^\circ$)&        16&     0.296\\
  4803&     (-1.73$^\circ$~,~0.97$^\circ$)&        11&     0.247\\
  4877&     (-0.64$^\circ$~,~2.94$^\circ$)&        12&     0.296\\
  4891&     (-2.62$^\circ$~,~3.22$^\circ$)&        13&     0.444\\
  4936&     (-0.27$^\circ$~,~2.29$^\circ$)&         9&     0.296\\
  5031&     (-0.47$^\circ$~,~2.49$^\circ$)&        10&     0.296\\
  5079&     (-1.39$^\circ$~,~2.18$^\circ$)&        12&     0.296\\
  5144&     (-0.92$^\circ$~,~1.96$^\circ$)&        12&     0.247\\
  5220&     (-0.78$^\circ$~,~3.13$^\circ$)&        13&     0.296\\
  5330&     (-1.23$^\circ$~,~3.29$^\circ$)&        13&     0.345\\
  5474&     (-1.99$^\circ$~,~1.8$^\circ$)&        10&     0.395\\
  5510&     (-3.94$^\circ$~,~2.78$^\circ$)&        19&     0.345\\
  5515&     (-2.16$^\circ$~,~1.97$^\circ$)&        14&     0.296\\
  5586&     (-4.13$^\circ$~,~-1.63$^\circ$)&        10&     0.247\\
  5696&     (-2.64$^\circ$~,~1.33$^\circ$)&        13&     0.296\\
  5825&     (-3.11$^\circ$~,~1.05$^\circ$)&        14&     0.296\\
  5850&     (-3.41$^\circ$~,~1.4$^\circ$)&        12&     0.395\\
  5891&     (-1.38$^\circ$~,~2.82$^\circ$)&        12&     0.345\\
  6000&     (-3.46$^\circ$~,~3.39$^\circ$)&        15&     0.444\\
  6001&     (-2.28$^\circ$~,~1.4$^\circ$)&        12&     0.296\\
  6099&     (-0.72$^\circ$~,~2.82$^\circ$)&        12&     0.296\\
  6103&     (-4.07$^\circ$~,~1.72$^\circ$)&        17&     0.345\\
  6139&     (-1.94$^\circ$~,~1.19$^\circ$)&         9&     0.345\\
  6276&     (-1.59$^\circ$~,~3.46$^\circ$)&        11&     0.444\\
  6379&     (-2.29$^\circ$~,~2.18$^\circ$)&        13&     0.345\\
  6383&     (-1.39$^\circ$~,~2.05$^\circ$)&        14&     0.247\\
  6389&     (-3.78$^\circ$~,~3.06$^\circ$)&        23&     0.296\\
  6409&     (-2.13$^\circ$~,~2.54$^\circ$)&        14&     0.345\\
  6487&     (-1.8$^\circ$~,~2.86$^\circ$)&        16&     0.296\\
  6532&     (-3.23$^\circ$~,~2.91$^\circ$)&        18&     0.345\\
  \hline
  \end{tabular}
\begin{tabular}{crcc}
  \hline
  Period & Longitude range & Num. of & Quasi-period \\
  Number & ($^\circ$) & subpulses & ($^\circ$) \\
  % \hline
  % \multicolumn{4}{c}{ 151 sets of quasi-periodic subpulses\\ in PSR J1935+1616 observed on 2019-09-19 (77--114)}\\
  \hline
  6576&     (0.7$^\circ$~,~3.39$^\circ$)&         9&     0.296\\
  6627&     (-2.1$^\circ$~,~2.78$^\circ$)&        16&     0.296\\
  6788&     (-2.11$^\circ$~,~2.51$^\circ$)&        13&     0.345\\
  6883&     (-2.41$^\circ$~,~2.85$^\circ$)&        15&     0.345\\
  6910&     (-3.27$^\circ$~,~2.82$^\circ$)&        18&     0.345\\
  6937&     (-1.1$^\circ$~,~2.57$^\circ$)&        11&     0.345\\
  7198&     (-0.63$^\circ$~,~2.78$^\circ$)&        12&     0.296\\
  7203&     (-1.78$^\circ$~,~2.29$^\circ$)&        12&     0.345\\
  7465&     (-0.38$^\circ$~,~1.88$^\circ$)&        11&     0.197\\
  7472&     (-1.77$^\circ$~,~3.54$^\circ$)&        10&     0.543\\
  7558&     (-3.28$^\circ$~,~1.71$^\circ$)&        13&     0.395\\
  7568&     (-4.16$^\circ$~,~1.2$^\circ$)&        18&     0.296\\
  7569&     (-3.86$^\circ$~,~2.54$^\circ$)&        16&     0.395\\
  7757&     (-0.62$^\circ$~,~2.51$^\circ$)&        13&     0.247\\
  7789&     (-2.51$^\circ$~,~-0.19$^\circ$)&         9&     0.247\\
  7822&     (-0.48$^\circ$~,~1.81$^\circ$)&        12&     0.197\\
  7979&     (-2.03$^\circ$~,~3.71$^\circ$)&        15&     0.395\\
  8029&     (-2.37$^\circ$~,~3.18$^\circ$)&        11&     0.493\\
  8182&     (-1.56$^\circ$~,~2.86$^\circ$)&        13&     0.345\\
  8195&     (-0.85$^\circ$~,~3.42$^\circ$)&        11&     0.395\\
  8201&     (-0.28$^\circ$~,~2.6$^\circ$)&        10&     0.296\\
  8202&     (-1.31$^\circ$~,~2.93$^\circ$)&        11&     0.395\\
  8216&     (-3.91$^\circ$~,~1.8$^\circ$)&        17&     0.345\\
  8296&     (-3.45$^\circ$~,~-0.01$^\circ$)&        12&     0.296\\
  8312&     (-1.27$^\circ$~,~3.32$^\circ$)&        10&     0.444\\
  8372&     (-1.87$^\circ$~,~3.07$^\circ$)&        13&     0.395\\
  8429&     (-3.13$^\circ$~,~2.93$^\circ$)&        20&     0.296\\
  8446&     (-0.85$^\circ$~,~2.98$^\circ$)&        10&     0.395\\
  8491&     (-2.19$^\circ$~,~2.08$^\circ$)&        11&     0.395\\
  8529&     (-3.48$^\circ$~,~-0.12$^\circ$)&        11&     0.296\\
  8554&     (-2.29$^\circ$~,~2.64$^\circ$)&        20&     0.247\\
  8570&     (-3.1$^\circ$~,~3.15$^\circ$)&        13&     0.493\\
  8574&     (-1.41$^\circ$~,~2.12$^\circ$)&        12&     0.296\\
  8579&     (-3.82$^\circ$~,~3.64$^\circ$)&        14&     0.543\\
  8639&     (-1.38$^\circ$~,~2.02$^\circ$)&        14&     0.247\\
  8675&     (-2.14$^\circ$~,~2.67$^\circ$)&        19&     0.247\\
  8677&     (-0.46$^\circ$~,~2.15$^\circ$)&         8&     0.345\\
  8803&     (-3.17$^\circ$~,~1.93$^\circ$)&        17&     0.296\\
  8826&     (-2.81$^\circ$~,~1.08$^\circ$)&        11&     0.345\\
  \hline
  \multicolumn{4}{c}{22 QPS of J1946+1805 observed on 2019-12-04}\\
  \hline
  400&     (14.27$^\circ$~,~17.76$^\circ$)&        22&     0.161\\
  695&     (17.82$^\circ$~,~20.38$^\circ$)&        13&     0.201\\
  1243&     (2.38$^\circ$~,~5.23$^\circ$)&        14&     0.201\\
  1569&     (3.69$^\circ$~,~5.73$^\circ$)&        10&     0.201\\
  1573&     (7.45$^\circ$~,~9.8$^\circ$)&        15&     0.161\\
  1872&     (11.28$^\circ$~,~13.15$^\circ$)&         8&     0.241\\
  2732&     (-1.77$^\circ$~,~0.56$^\circ$)&        14&     0.161\\
  2958&     (13.57$^\circ$~,~15.77$^\circ$)&        11&     0.201\\
  3270&     (-4.21$^\circ$~,~-0.78$^\circ$)&        21&     0.161\\
  3318&     (14.69$^\circ$~,~16.09$^\circ$)&         9&     0.161\\
  4008&     (5.29$^\circ$~,~7.62$^\circ$)&        15&     0.161\\
  4463&     (-1.23$^\circ$~,~0.82$^\circ$)&        13&     0.161\\
  4489&     (15.76$^\circ$~,~18.27$^\circ$)&        10&     0.241\\
  5611&     (16.13$^\circ$~,~18.25$^\circ$)&        13&     0.161\\
  5613&     (11.98$^\circ$~,~14.8$^\circ$)&        12&     0.241\\
  5920&     (10.01$^\circ$~,~15.9$^\circ$)&        29&     0.201\\
  6381&     (-4.09$^\circ$~,~-1.21$^\circ$)&        14&     0.201\\
  6658&     (-4.55$^\circ$~,~-2.15$^\circ$)&        15&     0.161\\
  7346&     (11.6$^\circ$~,~13.6$^\circ$)&        12&     0.161\\
  7347&     (12.76$^\circ$~,~14.45$^\circ$)&         8&     0.201\\
  7354&     (16.39$^\circ$~,~17.8$^\circ$)&         9&     0.161\\
  7355&     (15.89$^\circ$~,~18.0$^\circ$)&        13&     0.161\\
  \hline
  \multicolumn{4}{c}{2 QPS of PSR J1955+5059 observed on 2020-12-20}\\
  \hline
  1992&     (-0.43$^\circ$~,~1.28$^\circ$)&        10&     0.171\\
  3177&     (1.1$^\circ$~,~2.67$^\circ$)&         8&     0.205\\
  \hline
  \multicolumn{4}{c}{1 QPS of PSR J2219+4754 observed on 2023-08-15}\\
  \hline
  1920&     (-1.39$^\circ$~,~2.98$^\circ$)&        27&         0.164\\
  \hline
  \end{tabular}
